Baryon Asymmetry from a Two Stage Electroweak Phase Transition ?

We investigate an extension of the standard model with a second Higgs doublet, showing a two stage phase transition. Wash-out of a baryon asymmetry after the phase transition can be easily avoided in this class of models. B+L transitions are more strongly suppressed in the intermediate phase than in the high temperature symmetric phase,however. Therefore, it becomes more difficult if not impossible to generate a sufficient baryon asymmetry during the phase transition.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% Here Figure 1  to be called : Fig1.eps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 410 253
%%Creator: Mathematica
%%Title: Clipboard
%%CreationDate: Sometime Sometime
%%EndComments
/Mnodistort true def
100 dict begin
/Mfixwid true def
/Mrot 0 def
/Mpstart {
    MathPictureStart
} bind def
/Mpend {
    MathPictureEnd
} bind def
/Mscale {
    0 1 0 1
    5 -1 roll
    MathScale
} bind def
/Plain	/Courier findfont def
/Bold	/Courier-Bold findfont def
/Italic /Courier-Oblique findfont def
/MathPictureStart {
	/Mimatrix
	 matrix currentmatrix
	def
	gsave
	newpath
	Mleft
	Mbottom
	translate
	1 -1 scale
	/Mtmatrix
	matrix currentmatrix
	def
	Plain
	Mfontsize scalefont
	setfont
	0 setgray
	0 setlinewidth
} bind def
/MathPictureEnd {
	grestore
} bind def
/MathSubStart {
        Mgmatrix Mtmatrix
        Mleft Mbottom
        Mwidth Mheight
        8 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        Mgmatrix setmatrix
        10 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        2 copy translate
        /Mtmatrix matrix currentmatrix def
        /Mleft 0 def
        /Mbottom 0 def
        3 -1 roll
        exch sub
        /Mheight exch def
        sub
        /Mwidth exch def
} bind def
/MathSubEnd {
        /Mheight exch def
        /Mwidth exch def
        /Mbottom exch def
        /Mleft exch def
        /Mtmatrix exch def
        dup setmatrix
        /Mgmatrix exch def
} bind def
/Mdot {
	moveto
	0 0 rlineto
	stroke
} bind def
/Mtetra {
	moveto
	lineto
	lineto
	lineto
	fill
} bind def
/Metetra {
	moveto
	lineto
	lineto
	lineto
	closepath
	gsave
	fill
	grestore
	0 setgray
	stroke
} bind def
/Mistroke {
	flattenpath
	0 0 0
	{
	4 2 roll
	pop pop
	}
	{
	4 -1 roll
	2 index
	sub dup mul
	4 -1 roll
	2 index
	sub dup mul
	add sqrt
	4 -1 roll
	add
	3 1 roll
	}
	{
	stop
	}
	{
	stop
	}
	pathforall
	pop pop
	currentpoint
	stroke
	moveto
	currentdash
	3 -1 roll
	add
	setdash
} bind def
/Mfstroke {
	stroke
	currentdash
	pop 0
	setdash
} bind def
/Mrotsboxa {
	gsave
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	grestore
	Msboxa
	3  -1 roll
	/Mtmatrix
	exch def
	/Mrot
	0 def
} bind def
/Msboxa {
	newpath
	5 -1 roll
	Mvboxa
	pop
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Msboxa1
	5 -3 roll
	Msboxa1
	Mboxrot
	[
	7 -2 roll
	2 copy
	[
	3 1 roll
	10 -1 roll
	9 -1 roll
	]
	6 1 roll
	5 -2 roll
	]
} bind def
/Msboxa1 {
	sub
	2 div
	dup
	2 index
	1 add
	mul
	3 -1 roll
	-1 add
	3 -1 roll
	mul
} bind def
/Mvboxa	{
	Mfixwid
	{
	Mvboxa1
	}
	{
	dup
	Mwidthcal
	0 exch
	{
	add
	}
	forall
	exch
	Mvboxa1
	4 index
	7 -1 roll
	add
	4 -1 roll
	pop
	3 1 roll
	}
	ifelse
} bind def
/Mvboxa1 {
	gsave
	newpath
	[ true
	3 -1 roll
	{
	Mbbox
	5 -1 roll
	{
	0
	5 1 roll
	}
	{
	7 -1 roll
	exch sub
	(m) stringwidth pop
	.3 mul
	sub
	7 1 roll
	6 -1 roll
	4 -1 roll
	Mmin
	3 -1 roll
	5 index
	add
	5 -1 roll
	4 -1 roll
	Mmax
	4 -1 roll
	}
	ifelse
	false
	}
	forall
	{ stop } if
	counttomark
	1 add
	4 roll
	]
	grestore
} bind def
/Mbbox {
	0 0 moveto
	false charpath
	flattenpath
	pathbbox
	newpath
} bind def
/Mmin {
	2 copy
	gt
	{ exch } if
	pop
} bind def
/Mmax {
	2 copy
	lt
	{ exch } if
	pop
} bind def
/Mrotshowa {
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	Mgmatrix setmatrix
	Mshowa
	/Mtmatrix
	exch def
	/Mrot 0 def
} bind def
/Mshowa {
	4 -2 roll
	moveto
	2 index
	Mtmatrix setmatrix
	Mvboxa
	7 1 roll
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Mshowa1
	4 1 roll
	Mshowa1
	rmoveto
	currentpoint
	Mfixwid
	{
	Mshowax
	}
	{
	Mshoway
	}
	ifelse
	pop pop pop pop
	Mgmatrix setmatrix
} bind def
/Mshowax {
	0 1
        4 index length
        -1 add
        {
        2 index
        4 index
        2 index
        get
        3 index
        add
        moveto
        4 index
        exch get
        show
        } for
} bind def
/Mshoway {
        3 index
        Mwidthcal
        5 1 roll
	0 1
	4 index length
	-1 add
	{
	2 index
	4 index
	2 index
	get
	3 index
	add
	moveto
	4 index
	exch get
	[
	6 index
	aload
	length
	2 add
	-1 roll
	{
	pop
	Strform
	stringwidth
	pop
	neg
	exch
	add
	0 rmoveto
	}
	exch
	kshow
	cleartomark
	} for
	pop
} bind def
/Mwidthcal {
	[
	exch
	{
	Mwidthcal1
	}
	forall
	]
	[
	exch
	dup
	Maxlen
	-1 add
	0 1
	3 -1 roll
	{
	[
	exch
	2 index
	{
	1 index
	Mget
	exch
	}
	forall
	pop
	Maxget
	exch
	}
	for
	pop
	]
	Mreva
} bind def
/Mreva	{
	[
	exch
	aload
	length
	-1 1
	{1 roll}
	for
	]
} bind def
/Mget	{
	1 index
	length
	-1 add
	1 index
	ge
	{
	get
	}
	{
	pop pop
	0
	}
	ifelse
} bind def
/Maxlen	{
	[
	exch
	{
	length
	}
	forall
	Maxget
} bind def
/Maxget	{
	counttomark
	-1 add
	1 1
	3 -1 roll
	{
	pop
	Mmax
	}
	for
	exch
	pop
} bind def
/Mwidthcal1 {
	[
	exch
	{
	Strform
	stringwidth
	pop
	}
	forall
	]
} bind def
/Strform {
	/tem (x) def
	tem 0
	3 -1 roll
	put
	tem
} bind def
/Mshowa1 {
	2 copy
	add
	4 1 roll
	sub
	mul
	sub
	-2 div
} bind def
/MathScale {
	Mwidth
	Mheight
	Mlp
	translate
	scale
	/Msaveaa exch def
	/Msavebb exch def
	/Msavecc exch def
	/Msavedd exch def
	/Mgmatrix
	matrix currentmatrix
	def
} bind def
/Mlp {
	3 copy
	Mlpfirst
	{
	Mnodistort
	{
	Mmin
	dup
	} if
	4 index
	2 index
	2 index
	Mlprun
	11 index
	11 -1 roll
	10 -4 roll
	Mlp1
	8 index
	9 -5 roll
	Mlp1
	4 -1 roll
	and
	{ exit } if
	3 -1 roll
	pop pop
	} loop
	exch
	3 1 roll
	7 -3 roll
	pop pop pop
} bind def
/Mlpfirst {
	3 -1 roll
	dup length
	2 copy
	-2 add
	get
	aload
	pop pop pop
	4 -2 roll
	-1 add
	get
	aload
	pop pop pop
	6 -1 roll
	3 -1 roll
	5 -1 roll
	sub
	dup /MsaveAx exch def
	div
	4 1 roll
	exch sub
	dup /MsaveAy exch def
	div
} bind def
/Mlprun {
	2 copy
	4 index
	0 get
	dup
	4 1 roll
	Mlprun1
	3 copy
	8 -2 roll
	9 -1 roll
	{
	3 copy
	Mlprun1
	3 copy
	11 -3 roll
	/gt Mlpminmax
	8 3 roll
	11 -3 roll
	/lt Mlpminmax
	8 3 roll
	} forall
	pop pop pop pop
	3 1 roll
	pop pop
	aload pop
	5 -1 roll
	aload pop
	exch
	6 -1 roll
	Mlprun2
	8 2 roll
	4 -1 roll
	Mlprun2
	6 2 roll
	3 -1 roll
	Mlprun2
	4 2 roll
	exch
	Mlprun2
	6 2 roll
} bind def
/Mlprun1 {
	aload pop
	exch
	6 -1 roll
	5 -1 roll
	mul add
	4 -2 roll
	mul
	3 -1 roll
	add
} bind def
/Mlprun2 {
	2 copy
	add 2 div
	3 1 roll
	exch sub
} bind def
/Mlpminmax {
	cvx
	2 index
	6 index
	2 index
	exec
	{
	7 -3 roll
	4 -1 roll
	} if
	1 index
	5 index
	3 -1 roll
	exec
	{
	4 1 roll
	pop
	5 -1 roll
	aload
	pop pop
	4 -1 roll
	aload pop
	[
	8 -2 roll
	pop
	5 -2 roll
	pop
	6 -2 roll
	pop
	5 -1 roll
	]
	4 1 roll
	pop
	}
	{
	pop pop pop
	} ifelse
} bind def
/Mlp1 {
	5 index
	3 index	sub
	5 index
	2 index mul
	1 index
	le
	1 index
	0 le
	or
	dup
	not
	{
	1 index
	3 index	div
	.99999 mul
	8 -1 roll
	pop
	7 1 roll
	}
	if
	8 -1 roll
	2 div
	7 -2 roll
	pop sub
	5 index
	6 -3 roll
	pop pop
	mul sub
	exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
	outflag
	1
	eq
	{
	/outflag 0 def
	/intop 0 def
	/inrht 0 def
	} if
	5 index
	gsave
	Mtmatrix setmatrix
	Mvboxa pop
	grestore
	3 -1 roll
	pop
	dup
	intop
	gt
	{
	/intop
	exch def
	}
	{ pop }
	ifelse
	dup
	inrht
	gt
	{
	/inrht
	exch def
	}
	{ pop }
	ifelse
	pop
	/inflag
	1 def
} bind def
/Mouter {
	/xadrht 0 def
	/xadlft 0 def
	/yadtop 0 def
	/yadbot 0 def
	inflag
	1 eq
	{
	dup
	0 lt
	{
	dup
	intop
	mul
	neg
	/yadtop
	exch def
	} if
	dup
	0 gt
	{
	dup
	intop
	mul
	/yadbot
	exch def
	}
	if
	pop
	dup
	0 lt
	{
	dup
	inrht
	mul
	neg
	/xadrht
	exch def
	} if
	dup
	0 gt
	{
	dup
	inrht
	mul
	/xadlft
	exch def
	} if
	pop
	/outflag 1 def
	}
	{ pop pop}
	ifelse
	/inflag 0 def
	/inrht 0 def
	/intop 0 def
} bind def
/Mboxout {
	outflag
	1
	eq
	{
	4 -1
	roll
	xadlft
	leadjust
	add
	sub
	4 1 roll
	3 -1
	roll
	yadbot
	leadjust
	add
	sub
	3 1
	roll
	exch
	xadrht
	leadjust
	add
	add
	exch
	yadtop
	leadjust
	add
	add
	/outflag 0 def
	/xadlft 0 def
	/yadbot 0 def
	/xadrht 0 def
	/yadtop 0 def
	} if
} bind def
/leadjust {
	(m) stringwidth pop
	.5 mul
} bind def
/Mrotcheck {
	dup
	90
	eq
	{
	yadbot
	/yadbot
	xadrht
	def
	/xadrht
	yadtop
	def
	/yadtop
	xadlft
	def
	/xadlft
	exch
	def
	}
	if
	dup
	cos
	1 index
	sin
	Checkaux
	dup
	cos
	1 index
	sin neg
	exch
	Checkaux
	3 1 roll
	pop pop
} bind def
/Checkaux {
	4 index
	exch
	4 index
	mul
	3 1 roll
	mul add
	4 1 roll
} bind def
/Mboxrot {
	Mrot
	90 eq
	{
	brotaux
	4 2
	roll
	}
	if
	Mrot
	180 eq
	{
	4 2
        roll
	brotaux
	4 2
	roll
	brotaux
	}
	if
	Mrot
	270 eq
	{
	4 2
	roll
	brotaux
	}
	if
} bind def
/brotaux {
	neg
	exch
	neg
} bind def
/Mabswid {
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	mul
	setlinewidth
} bind def
/Mabsdash {
	exch
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	[
	3 1 roll
	exch
	{
	exch
	dup
	3 -1 roll
	mul
	exch
	}
	forall
	pop ]
	exch
	setdash
} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
 pop pop
 5 -1 roll
 mul
 4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop }
repeat
} bind def
} ifelse

/Mleft		0.000000 def
/Mbottom	253.704773 def
/Mwidth		410.000000 def
/Mheight	253.704773 def
/Mfontsize 12 def
/Plain /Courier findfont def
0 Mbottom Mheight neg add 2 mul Mheight add translate
1 -1 scale

%%Creator: Mathematica
%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-0.201792 1.022571 9.92045e-18 0.004982 [
[(0.2)] 0.00272 0 0 2 0 Minner Mrotsboxa
[(0.4)] 0.20724 0 0 2 0 Minner Mrotsboxa
[(0.6)] 0.41175 0 0 2 0 Minner Mrotsboxa
[(0.8)] 0.61626 0 0 2 0 Minner Mrotsboxa
[(1)] 0.82078 0 0 2 0 Minner Mrotsboxa
[( )] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(0)] -0.0125 0 1 0 0 Minner Mrotsboxa
[(20)] -0.0125 0.09963 1 0 0 Minner Mrotsboxa
[(40)] -0.0125 0.19926 1 0 0 Minner Mrotsboxa
[(60)] -0.0125 0.2989 1 0 0 Minner Mrotsboxa
[(80)] -0.0125 0.39853 1 0 0 Minner Mrotsboxa
[(100)] -0.0125 0.49816 1 0 0 Minner Mrotsboxa
[(120)] -0.0125 0.59779 1 0 0 Minner Mrotsboxa
[( )] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
[( )] 0.5 0.61803 0 -4 Msboxa
[( )] 1.0375 0.30902 -1 0 90 Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.00272 0 moveto
0.00272 0.00625 lineto
stroke
grestore
[(0.2)] 0.00272 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.20724 0 moveto
0.20724 0.00625 lineto
stroke
grestore
[(0.4)] 0.20724 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.41175 0 moveto
0.41175 0.00625 lineto
stroke
grestore
[(0.6)] 0.41175 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.61626 0 moveto
0.61626 0.00625 lineto
stroke
grestore
[(0.8)] 0.61626 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.82078 0 moveto
0.82078 0.00625 lineto
stroke
grestore
[(1)] 0.82078 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.04362 0 moveto
0.04362 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.08453 0 moveto
0.08453 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.12543 0 moveto
0.12543 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16633 0 moveto
0.16633 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.24814 0 moveto
0.24814 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28904 0 moveto
0.28904 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.32994 0 moveto
0.32994 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37085 0 moveto
0.37085 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45265 0 moveto
0.45265 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.49356 0 moveto
0.49356 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.53446 0 moveto
0.53446 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.57536 0 moveto
0.57536 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.65717 0 moveto
0.65717 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.69807 0 moveto
0.69807 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.73897 0 moveto
0.73897 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.77988 0 moveto
0.77988 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.86168 0 moveto
0.86168 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.90258 0 moveto
0.90258 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94349 0 moveto
0.94349 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.98439 0 moveto
0.98439 0.00375 lineto
stroke
grestore
[( )] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
0.00625 0 lineto
stroke
grestore
[(0)] -0.0125 0 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.09963 moveto
0.00625 0.09963 lineto
stroke
grestore
[(20)] -0.0125 0.09963 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.19926 moveto
0.00625 0.19926 lineto
stroke
grestore
[(40)] -0.0125 0.19926 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.2989 moveto
0.00625 0.2989 lineto
stroke
grestore
[(60)] -0.0125 0.2989 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.39853 moveto
0.00625 0.39853 lineto
stroke
grestore
[(80)] -0.0125 0.39853 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.49816 moveto
0.00625 0.49816 lineto
stroke
grestore
[(100)] -0.0125 0.49816 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.59779 moveto
0.00625 0.59779 lineto
stroke
grestore
[(120)] -0.0125 0.59779 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.01993 moveto
0.00375 0.01993 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.03985 moveto
0.00375 0.03985 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.05978 moveto
0.00375 0.05978 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.07971 moveto
0.00375 0.07971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.11956 moveto
0.00375 0.11956 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.13949 moveto
0.00375 0.13949 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.15941 moveto
0.00375 0.15941 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.17934 moveto
0.00375 0.17934 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.21919 moveto
0.00375 0.21919 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.23912 moveto
0.00375 0.23912 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.25904 moveto
0.00375 0.25904 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.27897 moveto
0.00375 0.27897 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.31882 moveto
0.00375 0.31882 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.33875 moveto
0.00375 0.33875 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.35868 moveto
0.00375 0.35868 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.3786 moveto
0.00375 0.3786 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.41846 moveto
0.00375 0.41846 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.43838 moveto
0.00375 0.43838 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.45831 moveto
0.00375 0.45831 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.47823 moveto
0.00375 0.47823 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.51809 moveto
0.00375 0.51809 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.53801 moveto
0.00375 0.53801 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.55794 moveto
0.00375 0.55794 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.57787 moveto
0.00375 0.57787 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.61772 moveto
0.00375 0.61772 lineto
stroke
grestore
[( )] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.00272 0.61178 moveto
0.00272 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.20724 0.61178 moveto
0.20724 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.41175 0.61178 moveto
0.41175 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.61626 0.61178 moveto
0.61626 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.82078 0.61178 moveto
0.82078 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04362 0.61428 moveto
0.04362 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.08453 0.61428 moveto
0.08453 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.12543 0.61428 moveto
0.12543 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16633 0.61428 moveto
0.16633 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.24814 0.61428 moveto
0.24814 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28904 0.61428 moveto
0.28904 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.32994 0.61428 moveto
0.32994 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37085 0.61428 moveto
0.37085 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45265 0.61428 moveto
0.45265 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.49356 0.61428 moveto
0.49356 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.53446 0.61428 moveto
0.53446 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.57536 0.61428 moveto
0.57536 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.65717 0.61428 moveto
0.65717 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.69807 0.61428 moveto
0.69807 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.73897 0.61428 moveto
0.73897 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.77988 0.61428 moveto
0.77988 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.86168 0.61428 moveto
0.86168 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.90258 0.61428 moveto
0.90258 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94349 0.61428 moveto
0.94349 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.98439 0.61428 moveto
0.98439 0.61803 lineto
stroke
grestore
[( )] 0.5 0.61803 0 -4 Mshowa
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.09963 moveto
1 0.09963 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.19926 moveto
1 0.19926 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.2989 moveto
1 0.2989 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.39853 moveto
1 0.39853 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.49816 moveto
1 0.49816 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.59779 moveto
1 0.59779 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.01993 moveto
1 0.01993 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.03985 moveto
1 0.03985 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.05978 moveto
1 0.05978 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.07971 moveto
1 0.07971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.11956 moveto
1 0.11956 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.13949 moveto
1 0.13949 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.15941 moveto
1 0.15941 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.17934 moveto
1 0.17934 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.21919 moveto
1 0.21919 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.23912 moveto
1 0.23912 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.25904 moveto
1 0.25904 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.27897 moveto
1 0.27897 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.31882 moveto
1 0.31882 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.33875 moveto
1 0.33875 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.35868 moveto
1 0.35868 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.3786 moveto
1 0.3786 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.41846 moveto
1 0.41846 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.43838 moveto
1 0.43838 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.45831 moveto
1 0.45831 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.47823 moveto
1 0.47823 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.51809 moveto
1 0.51809 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.53801 moveto
1 0.53801 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.55794 moveto
1 0.55794 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.57787 moveto
1 0.57787 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.61772 moveto
1 0.61772 lineto
stroke
grestore
[( )] 1.0375 0.30902 -1 0 90 Mrotshowa
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
[ 0.01 0.01 ] 0 setdash
gsave
0.004 setlinewidth
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
0.61641 0 moveto
0.61905 0.03728 lineto
stroke
0.61905 0.03728 moveto
0.62401 0.09225 lineto
0.62897 0.13491 lineto
0.63393 0.16769 lineto
0.63889 0.19261 lineto
0.64385 0.21137 lineto
0.64881 0.22537 lineto
0.65377 0.23573 lineto
0.65873 0.24338 lineto
0.66369 0.24905 lineto
0.66865 0.25332 lineto
0.67857 0.25935 lineto
0.69841 0.26798 lineto
0.7381 0.28545 lineto
0.75794 0.29278 lineto
0.77778 0.29817 lineto
0.81746 0.30583 lineto
0.85714 0.31394 lineto
0.86706 0.3159 lineto
0.87698 0.31763 lineto
0.88194 0.31837 lineto
0.8869 0.31901 lineto
0.89187 0.31954 lineto
0.89683 0.31997 lineto
0.90179 0.32029 lineto
0.90427 0.32041 lineto
0.90675 0.3205 lineto
0.90923 0.32058 lineto
0.91047 0.32061 lineto
0.91171 0.32063 lineto
0.91295 0.32065 lineto
0.91419 0.32066 lineto
0.91543 0.32067 lineto
0.91667 0.32068 lineto
0.91791 0.32068 lineto
0.91915 0.32068 lineto
0.92039 0.32068 lineto
0.92163 0.32068 lineto
0.92411 0.32066 lineto
0.92659 0.32065 lineto
0.92783 0.32064 lineto
0.92907 0.32063 lineto
0.93031 0.32063 lineto
0.93155 0.32063 lineto
0.93279 0.32063 lineto
0.93403 0.32063 lineto
0.93527 0.32063 lineto
0.93651 0.32064 lineto
0.93775 0.32066 lineto
0.93899 0.32068 lineto
Mistroke
0.94023 0.32071 lineto
0.94147 0.32074 lineto
0.94395 0.32083 lineto
0.94643 0.32096 lineto
0.94891 0.32112 lineto
0.95139 0.32133 lineto
0.95635 0.3219 lineto
0.96131 0.3227 lineto
0.96627 0.32375 lineto
0.97619 0.3266 lineto
Mfstroke
grestore
grestore
gsave
gsave
0.003 setlinewidth
0.02381 0.59313 moveto
0.06349 0.56651 lineto
0.10317 0.54318 lineto
0.14286 0.52251 lineto
0.18254 0.50404 lineto
0.22222 0.48739 lineto
0.2619 0.4723 lineto
0.30159 0.45852 lineto
0.34127 0.44588 lineto
0.38095 0.43424 lineto
0.42063 0.42346 lineto
0.46032 0.41345 lineto
0.5 0.40411 lineto
0.53968 0.39538 lineto
0.57937 0.38719 lineto
0.61905 0.37949 lineto
0.65873 0.37223 lineto
0.69841 0.36538 lineto
0.7381 0.35889 lineto
0.77778 0.35273 lineto
0.81746 0.34688 lineto
0.85714 0.34131 lineto
0.89683 0.336 lineto
0.93651 0.33093 lineto
0.97619 0.32609 lineto
stroke
grestore
grestore
gsave
gsave
0.003 setlinewidth
0.02381 0.32609 moveto
0.06349 0.32609 lineto
0.10317 0.32609 lineto
0.14286 0.32609 lineto
0.18254 0.32609 lineto
0.22222 0.32609 lineto
0.2619 0.32609 lineto
0.30159 0.32609 lineto
0.34127 0.32609 lineto
0.38095 0.32609 lineto
0.42063 0.32609 lineto
0.46032 0.32609 lineto
0.5 0.32609 lineto
0.53968 0.32609 lineto
0.57937 0.32609 lineto
0.61905 0.32609 lineto
0.65873 0.32609 lineto
0.69841 0.32609 lineto
0.7381 0.32609 lineto
0.77778 0.32609 lineto
0.81746 0.32609 lineto
0.85714 0.32609 lineto
0.89683 0.32609 lineto
0.93651 0.32609 lineto
0.97619 0.32609 lineto
stroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
0.02381 0 moveto
0.02505 0.02042 lineto
0.02629 0.02883 lineto
0.02877 0.04061 lineto
0.03125 0.04954 lineto
0.03373 0.05698 lineto
0.04365 0.07939 lineto
0.05357 0.09584 lineto
0.06349 0.10916 lineto
0.08333 0.13026 lineto
0.10317 0.14683 lineto
0.14286 0.17217 lineto
0.18254 0.19132 lineto
0.22222 0.20668 lineto
0.2619 0.21951 lineto
0.30159 0.23052 lineto
0.34127 0.24017 lineto
0.38095 0.24877 lineto
0.42063 0.25653 lineto
0.46032 0.26363 lineto
0.5 0.27017 lineto
0.53968 0.27624 lineto
0.57937 0.28193 lineto
0.61905 0.28729 lineto
0.65873 0.29236 lineto
0.69841 0.29718 lineto
0.7381 0.30178 lineto
0.77778 0.3062 lineto
0.81746 0.31044 lineto
0.85714 0.31454 lineto
0.89683 0.3185 lineto
0.93651 0.32235 lineto
0.97619 0.32609 lineto
stroke
grestore
grestore
gsave
[ 0.004 0.01 0.01 0.01 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.30172 moveto
0.06349 0.30172 lineto
0.10317 0.30172 lineto
0.14286 0.30172 lineto
0.18254 0.30172 lineto
0.22222 0.30172 lineto
0.2619 0.30172 lineto
0.30159 0.30172 lineto
0.34127 0.30172 lineto
0.38095 0.30172 lineto
0.42063 0.30172 lineto
0.46032 0.30172 lineto
0.5 0.30172 lineto
0.53968 0.30172 lineto
0.57937 0.30172 lineto
0.61905 0.30172 lineto
0.65873 0.30172 lineto
0.69841 0.30172 lineto
0.7381 0.30172 lineto
0.77778 0.30172 lineto
0.81746 0.30172 lineto
0.85714 0.30172 lineto
0.89683 0.30172 lineto
0.93651 0.30172 lineto
0.97619 0.30172 lineto
stroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
0.81374 0.02979 moveto
0.81498 0.04433 lineto
0.81746 0.06406 lineto
0.81994 0.07887 lineto
0.82242 0.09119 lineto
0.82738 0.11154 lineto
0.8373 0.14299 lineto
0.85714 0.18852 lineto
0.87698 0.22252 lineto
0.89683 0.24999 lineto
0.93651 0.29304 lineto
0.97619 0.32609 lineto
stroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd%%PSTrailer
end

%%EPS Trailer
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%% Figure 2 to be called : Fig2.eps
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 390 241
%%Creator: Mathematica
%%Title: Clipboard
%%CreationDate: Sometime Sometime
%%EndComments
/Mnodistort true def
100 dict begin
/Mfixwid true def
/Mrot 0 def
/Mpstart {
    MathPictureStart
} bind def
/Mpend {
    MathPictureEnd
} bind def
/Mscale {
    0 1 0 1
    5 -1 roll
    MathScale
} bind def
/Plain	/Courier findfont def
/Bold	/Courier-Bold findfont def
/Italic /Courier-Oblique findfont def
/MathPictureStart {
	/Mimatrix
	 matrix currentmatrix
	def
	gsave
	newpath
	Mleft
	Mbottom
	translate
	1 -1 scale
	/Mtmatrix
	matrix currentmatrix
	def
	Plain
	Mfontsize scalefont
	setfont
	0 setgray
	0 setlinewidth
} bind def
/MathPictureEnd {
	grestore
} bind def
/MathSubStart {
        Mgmatrix Mtmatrix
        Mleft Mbottom
        Mwidth Mheight
        8 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        Mgmatrix setmatrix
        10 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        2 copy translate
        /Mtmatrix matrix currentmatrix def
        /Mleft 0 def
        /Mbottom 0 def
        3 -1 roll
        exch sub
        /Mheight exch def
        sub
        /Mwidth exch def
} bind def
/MathSubEnd {
        /Mheight exch def
        /Mwidth exch def
        /Mbottom exch def
        /Mleft exch def
        /Mtmatrix exch def
        dup setmatrix
        /Mgmatrix exch def
} bind def
/Mdot {
	moveto
	0 0 rlineto
	stroke
} bind def
/Mtetra {
	moveto
	lineto
	lineto
	lineto
	fill
} bind def
/Metetra {
	moveto
	lineto
	lineto
	lineto
	closepath
	gsave
	fill
	grestore
	0 setgray
	stroke
} bind def
/Mistroke {
	flattenpath
	0 0 0
	{
	4 2 roll
	pop pop
	}
	{
	4 -1 roll
	2 index
	sub dup mul
	4 -1 roll
	2 index
	sub dup mul
	add sqrt
	4 -1 roll
	add
	3 1 roll
	}
	{
	stop
	}
	{
	stop
	}
	pathforall
	pop pop
	currentpoint
	stroke
	moveto
	currentdash
	3 -1 roll
	add
	setdash
} bind def
/Mfstroke {
	stroke
	currentdash
	pop 0
	setdash
} bind def
/Mrotsboxa {
	gsave
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	grestore
	Msboxa
	3  -1 roll
	/Mtmatrix
	exch def
	/Mrot
	0 def
} bind def
/Msboxa {
	newpath
	5 -1 roll
	Mvboxa
	pop
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Msboxa1
	5 -3 roll
	Msboxa1
	Mboxrot
	[
	7 -2 roll
	2 copy
	[
	3 1 roll
	10 -1 roll
	9 -1 roll
	]
	6 1 roll
	5 -2 roll
	]
} bind def
/Msboxa1 {
	sub
	2 div
	dup
	2 index
	1 add
	mul
	3 -1 roll
	-1 add
	3 -1 roll
	mul
} bind def
/Mvboxa	{
	Mfixwid
	{
	Mvboxa1
	}
	{
	dup
	Mwidthcal
	0 exch
	{
	add
	}
	forall
	exch
	Mvboxa1
	4 index
	7 -1 roll
	add
	4 -1 roll
	pop
	3 1 roll
	}
	ifelse
} bind def
/Mvboxa1 {
	gsave
	newpath
	[ true
	3 -1 roll
	{
	Mbbox
	5 -1 roll
	{
	0
	5 1 roll
	}
	{
	7 -1 roll
	exch sub
	(m) stringwidth pop
	.3 mul
	sub
	7 1 roll
	6 -1 roll
	4 -1 roll
	Mmin
	3 -1 roll
	5 index
	add
	5 -1 roll
	4 -1 roll
	Mmax
	4 -1 roll
	}
	ifelse
	false
	}
	forall
	{ stop } if
	counttomark
	1 add
	4 roll
	]
	grestore
} bind def
/Mbbox {
	0 0 moveto
	false charpath
	flattenpath
	pathbbox
	newpath
} bind def
/Mmin {
	2 copy
	gt
	{ exch } if
	pop
} bind def
/Mmax {
	2 copy
	lt
	{ exch } if
	pop
} bind def
/Mrotshowa {
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	Mgmatrix setmatrix
	Mshowa
	/Mtmatrix
	exch def
	/Mrot 0 def
} bind def
/Mshowa {
	4 -2 roll
	moveto
	2 index
	Mtmatrix setmatrix
	Mvboxa
	7 1 roll
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Mshowa1
	4 1 roll
	Mshowa1
	rmoveto
	currentpoint
	Mfixwid
	{
	Mshowax
	}
	{
	Mshoway
	}
	ifelse
	pop pop pop pop
	Mgmatrix setmatrix
} bind def
/Mshowax {
	0 1
        4 index length
        -1 add
        {
        2 index
        4 index
        2 index
        get
        3 index
        add
        moveto
        4 index
        exch get
        show
        } for
} bind def
/Mshoway {
        3 index
        Mwidthcal
        5 1 roll
	0 1
	4 index length
	-1 add
	{
	2 index
	4 index
	2 index
	get
	3 index
	add
	moveto
	4 index
	exch get
	[
	6 index
	aload
	length
	2 add
	-1 roll
	{
	pop
	Strform
	stringwidth
	pop
	neg
	exch
	add
	0 rmoveto
	}
	exch
	kshow
	cleartomark
	} for
	pop
} bind def
/Mwidthcal {
	[
	exch
	{
	Mwidthcal1
	}
	forall
	]
	[
	exch
	dup
	Maxlen
	-1 add
	0 1
	3 -1 roll
	{
	[
	exch
	2 index
	{
	1 index
	Mget
	exch
	}
	forall
	pop
	Maxget
	exch
	}
	for
	pop
	]
	Mreva
} bind def
/Mreva	{
	[
	exch
	aload
	length
	-1 1
	{1 roll}
	for
	]
} bind def
/Mget	{
	1 index
	length
	-1 add
	1 index
	ge
	{
	get
	}
	{
	pop pop
	0
	}
	ifelse
} bind def
/Maxlen	{
	[
	exch
	{
	length
	}
	forall
	Maxget
} bind def
/Maxget	{
	counttomark
	-1 add
	1 1
	3 -1 roll
	{
	pop
	Mmax
	}
	for
	exch
	pop
} bind def
/Mwidthcal1 {
	[
	exch
	{
	Strform
	stringwidth
	pop
	}
	forall
	]
} bind def
/Strform {
	/tem (x) def
	tem 0
	3 -1 roll
	put
	tem
} bind def
/Mshowa1 {
	2 copy
	add
	4 1 roll
	sub
	mul
	sub
	-2 div
} bind def
/MathScale {
	Mwidth
	Mheight
	Mlp
	translate
	scale
	/Msaveaa exch def
	/Msavebb exch def
	/Msavecc exch def
	/Msavedd exch def
	/Mgmatrix
	matrix currentmatrix
	def
} bind def
/Mlp {
	3 copy
	Mlpfirst
	{
	Mnodistort
	{
	Mmin
	dup
	} if
	4 index
	2 index
	2 index
	Mlprun
	11 index
	11 -1 roll
	10 -4 roll
	Mlp1
	8 index
	9 -5 roll
	Mlp1
	4 -1 roll
	and
	{ exit } if
	3 -1 roll
	pop pop
	} loop
	exch
	3 1 roll
	7 -3 roll
	pop pop pop
} bind def
/Mlpfirst {
	3 -1 roll
	dup length
	2 copy
	-2 add
	get
	aload
	pop pop pop
	4 -2 roll
	-1 add
	get
	aload
	pop pop pop
	6 -1 roll
	3 -1 roll
	5 -1 roll
	sub
	dup /MsaveAx exch def
	div
	4 1 roll
	exch sub
	dup /MsaveAy exch def
	div
} bind def
/Mlprun {
	2 copy
	4 index
	0 get
	dup
	4 1 roll
	Mlprun1
	3 copy
	8 -2 roll
	9 -1 roll
	{
	3 copy
	Mlprun1
	3 copy
	11 -3 roll
	/gt Mlpminmax
	8 3 roll
	11 -3 roll
	/lt Mlpminmax
	8 3 roll
	} forall
	pop pop pop pop
	3 1 roll
	pop pop
	aload pop
	5 -1 roll
	aload pop
	exch
	6 -1 roll
	Mlprun2
	8 2 roll
	4 -1 roll
	Mlprun2
	6 2 roll
	3 -1 roll
	Mlprun2
	4 2 roll
	exch
	Mlprun2
	6 2 roll
} bind def
/Mlprun1 {
	aload pop
	exch
	6 -1 roll
	5 -1 roll
	mul add
	4 -2 roll
	mul
	3 -1 roll
	add
} bind def
/Mlprun2 {
	2 copy
	add 2 div
	3 1 roll
	exch sub
} bind def
/Mlpminmax {
	cvx
	2 index
	6 index
	2 index
	exec
	{
	7 -3 roll
	4 -1 roll
	} if
	1 index
	5 index
	3 -1 roll
	exec
	{
	4 1 roll
	pop
	5 -1 roll
	aload
	pop pop
	4 -1 roll
	aload pop
	[
	8 -2 roll
	pop
	5 -2 roll
	pop
	6 -2 roll
	pop
	5 -1 roll
	]
	4 1 roll
	pop
	}
	{
	pop pop pop
	} ifelse
} bind def
/Mlp1 {
	5 index
	3 index	sub
	5 index
	2 index mul
	1 index
	le
	1 index
	0 le
	or
	dup
	not
	{
	1 index
	3 index	div
	.99999 mul
	8 -1 roll
	pop
	7 1 roll
	}
	if
	8 -1 roll
	2 div
	7 -2 roll
	pop sub
	5 index
	6 -3 roll
	pop pop
	mul sub
	exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
	outflag
	1
	eq
	{
	/outflag 0 def
	/intop 0 def
	/inrht 0 def
	} if
	5 index
	gsave
	Mtmatrix setmatrix
	Mvboxa pop
	grestore
	3 -1 roll
	pop
	dup
	intop
	gt
	{
	/intop
	exch def
	}
	{ pop }
	ifelse
	dup
	inrht
	gt
	{
	/inrht
	exch def
	}
	{ pop }
	ifelse
	pop
	/inflag
	1 def
} bind def
/Mouter {
	/xadrht 0 def
	/xadlft 0 def
	/yadtop 0 def
	/yadbot 0 def
	inflag
	1 eq
	{
	dup
	0 lt
	{
	dup
	intop
	mul
	neg
	/yadtop
	exch def
	} if
	dup
	0 gt
	{
	dup
	intop
	mul
	/yadbot
	exch def
	}
	if
	pop
	dup
	0 lt
	{
	dup
	inrht
	mul
	neg
	/xadrht
	exch def
	} if
	dup
	0 gt
	{
	dup
	inrht
	mul
	/xadlft
	exch def
	} if
	pop
	/outflag 1 def
	}
	{ pop pop}
	ifelse
	/inflag 0 def
	/inrht 0 def
	/intop 0 def
} bind def
/Mboxout {
	outflag
	1
	eq
	{
	4 -1
	roll
	xadlft
	leadjust
	add
	sub
	4 1 roll
	3 -1
	roll
	yadbot
	leadjust
	add
	sub
	3 1
	roll
	exch
	xadrht
	leadjust
	add
	add
	exch
	yadtop
	leadjust
	add
	add
	/outflag 0 def
	/xadlft 0 def
	/yadbot 0 def
	/xadrht 0 def
	/yadtop 0 def
	} if
} bind def
/leadjust {
	(m) stringwidth pop
	.5 mul
} bind def
/Mrotcheck {
	dup
	90
	eq
	{
	yadbot
	/yadbot
	xadrht
	def
	/xadrht
	yadtop
	def
	/yadtop
	xadlft
	def
	/xadlft
	exch
	def
	}
	if
	dup
	cos
	1 index
	sin
	Checkaux
	dup
	cos
	1 index
	sin neg
	exch
	Checkaux
	3 1 roll
	pop pop
} bind def
/Checkaux {
	4 index
	exch
	4 index
	mul
	3 1 roll
	mul add
	4 1 roll
} bind def
/Mboxrot {
	Mrot
	90 eq
	{
	brotaux
	4 2
	roll
	}
	if
	Mrot
	180 eq
	{
	4 2
        roll
	brotaux
	4 2
	roll
	brotaux
	}
	if
	Mrot
	270 eq
	{
	4 2
	roll
	brotaux
	}
	if
} bind def
/brotaux {
	neg
	exch
	neg
} bind def
/Mabswid {
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	mul
	setlinewidth
} bind def
/Mabsdash {
	exch
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	[
	3 1 roll
	exch
	{
	exch
	dup
	3 -1 roll
	mul
	exch
	}
	forall
	pop ]
	exch
	setdash
} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
 pop pop
 5 -1 roll
 mul
 4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop }
repeat
} bind def
} ifelse

/Mleft		0.000000 def
/Mbottom	241.328979 def
/Mwidth		390.000000 def
/Mheight	241.328979 def
/Mfontsize 12 def
/Plain /Courier findfont def
0 Mbottom Mheight neg add 2 mul Mheight add translate
1 -1 scale

%%Creator: Mathematica
%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-0.690869 2.083825 0.018264 0.063437 [
[(0.4)] 0.14266 0 0 2 0 Minner Mrotsboxa
[(0.5)] 0.35104 0 0 2 0 Minner Mrotsboxa
[(0.6)] 0.55943 0 0 2 0 Minner Mrotsboxa
[(0.7)] 0.76781 0 0 2 0 Minner Mrotsboxa
[(0.8)] 0.97619 0 0 2 0 Minner Mrotsboxa
[( )] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(0)] -0.0125 0.01826 1 0 0 Minner Mrotsboxa
[(2)] -0.0125 0.14514 1 0 0 Minner Mrotsboxa
[(4)] -0.0125 0.27201 1 0 0 Minner Mrotsboxa
[(6)] -0.0125 0.39889 1 0 0 Minner Mrotsboxa
[(8)] -0.0125 0.52576 1 0 0 Minner Mrotsboxa
[( )] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
[( )] 0.5 0.61803 0 -4 Msboxa
[( )] 1.0375 0.30902 -1 0 90 Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.14266 0 moveto
0.14266 0.00625 lineto
stroke
grestore
[(0.4)] 0.14266 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.35104 0 moveto
0.35104 0.00625 lineto
stroke
grestore
[(0.5)] 0.35104 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.55943 0 moveto
0.55943 0.00625 lineto
stroke
grestore
[(0.6)] 0.55943 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.76781 0 moveto
0.76781 0.00625 lineto
stroke
grestore
[(0.7)] 0.76781 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.97619 0 moveto
0.97619 0.00625 lineto
stroke
grestore
[(0.8)] 0.97619 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.18434 0 moveto
0.18434 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.22601 0 moveto
0.22601 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.26769 0 moveto
0.26769 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.30937 0 moveto
0.30937 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.39272 0 moveto
0.39272 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4344 0 moveto
0.4344 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.47607 0 moveto
0.47607 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51775 0 moveto
0.51775 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.6011 0 moveto
0.6011 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64278 0 moveto
0.64278 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68446 0 moveto
0.68446 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.72613 0 moveto
0.72613 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.80948 0 moveto
0.80948 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.85116 0 moveto
0.85116 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.89284 0 moveto
0.89284 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93451 0 moveto
0.93451 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.10098 0 moveto
0.10098 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.05931 0 moveto
0.05931 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.01763 0 moveto
0.01763 0.00375 lineto
stroke
grestore
[( )] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.01826 moveto
0.00625 0.01826 lineto
stroke
grestore
[(0)] -0.0125 0.01826 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.14514 moveto
0.00625 0.14514 lineto
stroke
grestore
[(2)] -0.0125 0.14514 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.27201 moveto
0.00625 0.27201 lineto
stroke
grestore
[(4)] -0.0125 0.27201 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.39889 moveto
0.00625 0.39889 lineto
stroke
grestore
[(6)] -0.0125 0.39889 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.52576 moveto
0.00625 0.52576 lineto
stroke
grestore
[(8)] -0.0125 0.52576 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.04364 moveto
0.00375 0.04364 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.06901 moveto
0.00375 0.06901 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.09439 moveto
0.00375 0.09439 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.11976 moveto
0.00375 0.11976 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.17051 moveto
0.00375 0.17051 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.19589 moveto
0.00375 0.19589 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.22126 moveto
0.00375 0.22126 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.24664 moveto
0.00375 0.24664 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.29739 moveto
0.00375 0.29739 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32276 moveto
0.00375 0.32276 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.34814 moveto
0.00375 0.34814 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.37351 moveto
0.00375 0.37351 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.42426 moveto
0.00375 0.42426 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.44964 moveto
0.00375 0.44964 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.47501 moveto
0.00375 0.47501 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.50039 moveto
0.00375 0.50039 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.55114 moveto
0.00375 0.55114 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.57651 moveto
0.00375 0.57651 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.60188 moveto
0.00375 0.60188 lineto
stroke
grestore
[( )] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.14266 0.61178 moveto
0.14266 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.35104 0.61178 moveto
0.35104 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.55943 0.61178 moveto
0.55943 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.76781 0.61178 moveto
0.76781 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.97619 0.61178 moveto
0.97619 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.18434 0.61428 moveto
0.18434 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.22601 0.61428 moveto
0.22601 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.26769 0.61428 moveto
0.26769 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.30937 0.61428 moveto
0.30937 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.39272 0.61428 moveto
0.39272 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4344 0.61428 moveto
0.4344 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.47607 0.61428 moveto
0.47607 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51775 0.61428 moveto
0.51775 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.6011 0.61428 moveto
0.6011 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64278 0.61428 moveto
0.64278 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68446 0.61428 moveto
0.68446 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.72613 0.61428 moveto
0.72613 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.80948 0.61428 moveto
0.80948 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.85116 0.61428 moveto
0.85116 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.89284 0.61428 moveto
0.89284 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93451 0.61428 moveto
0.93451 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.10098 0.61428 moveto
0.10098 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.05931 0.61428 moveto
0.05931 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.01763 0.61428 moveto
0.01763 0.61803 lineto
stroke
grestore
[( )] 0.5 0.61803 0 -4 Mshowa
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.01826 moveto
1 0.01826 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.14514 moveto
1 0.14514 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.27201 moveto
1 0.27201 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.39889 moveto
1 0.39889 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.52576 moveto
1 0.52576 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.04364 moveto
1 0.04364 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.06901 moveto
1 0.06901 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.09439 moveto
1 0.09439 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.11976 moveto
1 0.11976 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.17051 moveto
1 0.17051 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.19589 moveto
1 0.19589 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.22126 moveto
1 0.22126 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.24664 moveto
1 0.24664 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.29739 moveto
1 0.29739 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32276 moveto
1 0.32276 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.34814 moveto
1 0.34814 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.37351 moveto
1 0.37351 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.42426 moveto
1 0.42426 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.44964 moveto
1 0.44964 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.47501 moveto
1 0.47501 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.50039 moveto
1 0.50039 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.55114 moveto
1 0.55114 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.57651 moveto
1 0.57651 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.60188 moveto
1 0.60188 lineto
stroke
grestore
[( )] 1.0375 0.30902 -1 0 90 Mrotshowa
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
0.003 setlinewidth
0.02381 0.01851 moveto
0.06349 0.02741 lineto
0.08333 0.03357 lineto
0.10317 0.04032 lineto
0.14286 0.05513 lineto
0.18254 0.07131 lineto
0.22222 0.08866 lineto
0.2619 0.10704 lineto
0.30159 0.1264 lineto
0.34127 0.14667 lineto
0.38095 0.16784 lineto
0.42063 0.18987 lineto
0.46032 0.21275 lineto
0.5 0.23646 lineto
0.53968 0.261 lineto
0.57937 0.28636 lineto
0.61905 0.31252 lineto
0.65873 0.33948 lineto
0.69841 0.36724 lineto
0.7381 0.39579 lineto
0.77778 0.42513 lineto
0.81746 0.45526 lineto
0.85714 0.48617 lineto
0.89683 0.51786 lineto
0.93651 0.55033 lineto
0.97619 0.58358 lineto
stroke
grestore
grestore
gsave
[ 0.01 0.01 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.01851 moveto
0.06349 0.03416 lineto
0.10317 0.05057 lineto
0.14286 0.06774 lineto
0.18254 0.08567 lineto
0.22222 0.10436 lineto
0.2619 0.1238 lineto
0.30159 0.144 lineto
0.34127 0.16496 lineto
0.38095 0.18667 lineto
0.42063 0.20914 lineto
0.46032 0.23237 lineto
0.5 0.25636 lineto
0.53968 0.28111 lineto
0.57937 0.30661 lineto
0.61905 0.33287 lineto
0.65873 0.35989 lineto
0.69841 0.38767 lineto
0.7381 0.4162 lineto
0.77778 0.4455 lineto
0.81746 0.47554 lineto
0.85714 0.50635 lineto
0.89683 0.53792 lineto
0.93651 0.57024 lineto
0.97619 0.60332 lineto
stroke
grestore
grestore
gsave
[ 0.004 0.01 0.01 0.01 ] 0 setdash
gsave
0.004 setlinewidth
0.02381 0.01851 moveto
0.03373 0.01873 lineto
0.04365 0.01902 lineto
0.06349 0.01982 lineto
0.08333 0.0209 lineto
0.10317 0.02227 lineto
0.14286 0.02585 lineto
0.18254 0.03058 lineto
0.22222 0.03644 lineto
0.2619 0.04343 lineto
0.30159 0.05156 lineto
0.34127 0.06083 lineto
0.38095 0.07123 lineto
0.42063 0.08277 lineto
0.46032 0.09545 lineto
0.5 0.10927 lineto
0.53968 0.12422 lineto
0.57937 0.1403 lineto
0.61905 0.15753 lineto
0.65873 0.17588 lineto
0.69841 0.19538 lineto
0.7381 0.21601 lineto
0.77778 0.23778 lineto
0.81746 0.26069 lineto
0.85714 0.28473 lineto
0.89683 0.30991 lineto
0.93651 0.33622 lineto
0.97619 0.36367 lineto
stroke
grestore
grestore
gsave
gsave
0.003 setlinewidth
0.02381 0.01472 moveto
0.06349 0.02745 lineto
0.10317 0.04103 lineto
0.14286 0.05544 lineto
0.18254 0.07069 lineto
0.22222 0.08677 lineto
0.2619 0.10369 lineto
0.30159 0.12144 lineto
0.34127 0.14003 lineto
0.38095 0.15946 lineto
0.42063 0.17972 lineto
0.46032 0.20082 lineto
0.5 0.22276 lineto
0.53968 0.24553 lineto
0.57937 0.26913 lineto
0.61905 0.29358 lineto
0.65873 0.31885 lineto
0.69841 0.34497 lineto
0.7381 0.37192 lineto
0.77778 0.39971 lineto
0.81746 0.42833 lineto
0.85714 0.45779 lineto
0.89683 0.48808 lineto
0.93651 0.51921 lineto
0.97619 0.55118 lineto
stroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd%%PSTrailer
end

%%EPS Trailer
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% Figure 3    to be called : Fig3.eps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 390 241
%%Creator: Mathematica
%%Title: Clipboard
%%CreationDate: Sometime Sometime
%%EndComments
/Mnodistort true def
100 dict begin
/Mfixwid true def
/Mrot 0 def
/Mpstart {
    MathPictureStart
} bind def
/Mpend {
    MathPictureEnd
} bind def
/Mscale {
    0 1 0 1
    5 -1 roll
    MathScale
} bind def
/Plain	/Courier findfont def
/Bold	/Courier-Bold findfont def
/Italic /Courier-Oblique findfont def
/MathPictureStart {
	/Mimatrix
	 matrix currentmatrix
	def
	gsave
	newpath
	Mleft
	Mbottom
	translate
	1 -1 scale
	/Mtmatrix
	matrix currentmatrix
	def
	Plain
	Mfontsize scalefont
	setfont
	0 setgray
	0 setlinewidth
} bind def
/MathPictureEnd {
	grestore
} bind def
/MathSubStart {
        Mgmatrix Mtmatrix
        Mleft Mbottom
        Mwidth Mheight
        8 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        Mgmatrix setmatrix
        10 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        2 copy translate
        /Mtmatrix matrix currentmatrix def
        /Mleft 0 def
        /Mbottom 0 def
        3 -1 roll
        exch sub
        /Mheight exch def
        sub
        /Mwidth exch def
} bind def
/MathSubEnd {
        /Mheight exch def
        /Mwidth exch def
        /Mbottom exch def
        /Mleft exch def
        /Mtmatrix exch def
        dup setmatrix
        /Mgmatrix exch def
} bind def
/Mdot {
	moveto
	0 0 rlineto
	stroke
} bind def
/Mtetra {
	moveto
	lineto
	lineto
	lineto
	fill
} bind def
/Metetra {
	moveto
	lineto
	lineto
	lineto
	closepath
	gsave
	fill
	grestore
	0 setgray
	stroke
} bind def
/Mistroke {
	flattenpath
	0 0 0
	{
	4 2 roll
	pop pop
	}
	{
	4 -1 roll
	2 index
	sub dup mul
	4 -1 roll
	2 index
	sub dup mul
	add sqrt
	4 -1 roll
	add
	3 1 roll
	}
	{
	stop
	}
	{
	stop
	}
	pathforall
	pop pop
	currentpoint
	stroke
	moveto
	currentdash
	3 -1 roll
	add
	setdash
} bind def
/Mfstroke {
	stroke
	currentdash
	pop 0
	setdash
} bind def
/Mrotsboxa {
	gsave
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	grestore
	Msboxa
	3  -1 roll
	/Mtmatrix
	exch def
	/Mrot
	0 def
} bind def
/Msboxa {
	newpath
	5 -1 roll
	Mvboxa
	pop
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Msboxa1
	5 -3 roll
	Msboxa1
	Mboxrot
	[
	7 -2 roll
	2 copy
	[
	3 1 roll
	10 -1 roll
	9 -1 roll
	]
	6 1 roll
	5 -2 roll
	]
} bind def
/Msboxa1 {
	sub
	2 div
	dup
	2 index
	1 add
	mul
	3 -1 roll
	-1 add
	3 -1 roll
	mul
} bind def
/Mvboxa	{
	Mfixwid
	{
	Mvboxa1
	}
	{
	dup
	Mwidthcal
	0 exch
	{
	add
	}
	forall
	exch
	Mvboxa1
	4 index
	7 -1 roll
	add
	4 -1 roll
	pop
	3 1 roll
	}
	ifelse
} bind def
/Mvboxa1 {
	gsave
	newpath
	[ true
	3 -1 roll
	{
	Mbbox
	5 -1 roll
	{
	0
	5 1 roll
	}
	{
	7 -1 roll
	exch sub
	(m) stringwidth pop
	.3 mul
	sub
	7 1 roll
	6 -1 roll
	4 -1 roll
	Mmin
	3 -1 roll
	5 index
	add
	5 -1 roll
	4 -1 roll
	Mmax
	4 -1 roll
	}
	ifelse
	false
	}
	forall
	{ stop } if
	counttomark
	1 add
	4 roll
	]
	grestore
} bind def
/Mbbox {
	0 0 moveto
	false charpath
	flattenpath
	pathbbox
	newpath
} bind def
/Mmin {
	2 copy
	gt
	{ exch } if
	pop
} bind def
/Mmax {
	2 copy
	lt
	{ exch } if
	pop
} bind def
/Mrotshowa {
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	Mgmatrix setmatrix
	Mshowa
	/Mtmatrix
	exch def
	/Mrot 0 def
} bind def
/Mshowa {
	4 -2 roll
	moveto
	2 index
	Mtmatrix setmatrix
	Mvboxa
	7 1 roll
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Mshowa1
	4 1 roll
	Mshowa1
	rmoveto
	currentpoint
	Mfixwid
	{
	Mshowax
	}
	{
	Mshoway
	}
	ifelse
	pop pop pop pop
	Mgmatrix setmatrix
} bind def
/Mshowax {
	0 1
        4 index length
        -1 add
        {
        2 index
        4 index
        2 index
        get
        3 index
        add
        moveto
        4 index
        exch get
        show
        } for
} bind def
/Mshoway {
        3 index
        Mwidthcal
        5 1 roll
	0 1
	4 index length
	-1 add
	{
	2 index
	4 index
	2 index
	get
	3 index
	add
	moveto
	4 index
	exch get
	[
	6 index
	aload
	length
	2 add
	-1 roll
	{
	pop
	Strform
	stringwidth
	pop
	neg
	exch
	add
	0 rmoveto
	}
	exch
	kshow
	cleartomark
	} for
	pop
} bind def
/Mwidthcal {
	[
	exch
	{
	Mwidthcal1
	}
	forall
	]
	[
	exch
	dup
	Maxlen
	-1 add
	0 1
	3 -1 roll
	{
	[
	exch
	2 index
	{
	1 index
	Mget
	exch
	}
	forall
	pop
	Maxget
	exch
	}
	for
	pop
	]
	Mreva
} bind def
/Mreva	{
	[
	exch
	aload
	length
	-1 1
	{1 roll}
	for
	]
} bind def
/Mget	{
	1 index
	length
	-1 add
	1 index
	ge
	{
	get
	}
	{
	pop pop
	0
	}
	ifelse
} bind def
/Maxlen	{
	[
	exch
	{
	length
	}
	forall
	Maxget
} bind def
/Maxget	{
	counttomark
	-1 add
	1 1
	3 -1 roll
	{
	pop
	Mmax
	}
	for
	exch
	pop
} bind def
/Mwidthcal1 {
	[
	exch
	{
	Strform
	stringwidth
	pop
	}
	forall
	]
} bind def
/Strform {
	/tem (x) def
	tem 0
	3 -1 roll
	put
	tem
} bind def
/Mshowa1 {
	2 copy
	add
	4 1 roll
	sub
	mul
	sub
	-2 div
} bind def
/MathScale {
	Mwidth
	Mheight
	Mlp
	translate
	scale
	/Msaveaa exch def
	/Msavebb exch def
	/Msavecc exch def
	/Msavedd exch def
	/Mgmatrix
	matrix currentmatrix
	def
} bind def
/Mlp {
	3 copy
	Mlpfirst
	{
	Mnodistort
	{
	Mmin
	dup
	} if
	4 index
	2 index
	2 index
	Mlprun
	11 index
	11 -1 roll
	10 -4 roll
	Mlp1
	8 index
	9 -5 roll
	Mlp1
	4 -1 roll
	and
	{ exit } if
	3 -1 roll
	pop pop
	} loop
	exch
	3 1 roll
	7 -3 roll
	pop pop pop
} bind def
/Mlpfirst {
	3 -1 roll
	dup length
	2 copy
	-2 add
	get
	aload
	pop pop pop
	4 -2 roll
	-1 add
	get
	aload
	pop pop pop
	6 -1 roll
	3 -1 roll
	5 -1 roll
	sub
	dup /MsaveAx exch def
	div
	4 1 roll
	exch sub
	dup /MsaveAy exch def
	div
} bind def
/Mlprun {
	2 copy
	4 index
	0 get
	dup
	4 1 roll
	Mlprun1
	3 copy
	8 -2 roll
	9 -1 roll
	{
	3 copy
	Mlprun1
	3 copy
	11 -3 roll
	/gt Mlpminmax
	8 3 roll
	11 -3 roll
	/lt Mlpminmax
	8 3 roll
	} forall
	pop pop pop pop
	3 1 roll
	pop pop
	aload pop
	5 -1 roll
	aload pop
	exch
	6 -1 roll
	Mlprun2
	8 2 roll
	4 -1 roll
	Mlprun2
	6 2 roll
	3 -1 roll
	Mlprun2
	4 2 roll
	exch
	Mlprun2
	6 2 roll
} bind def
/Mlprun1 {
	aload pop
	exch
	6 -1 roll
	5 -1 roll
	mul add
	4 -2 roll
	mul
	3 -1 roll
	add
} bind def
/Mlprun2 {
	2 copy
	add 2 div
	3 1 roll
	exch sub
} bind def
/Mlpminmax {
	cvx
	2 index
	6 index
	2 index
	exec
	{
	7 -3 roll
	4 -1 roll
	} if
	1 index
	5 index
	3 -1 roll
	exec
	{
	4 1 roll
	pop
	5 -1 roll
	aload
	pop pop
	4 -1 roll
	aload pop
	[
	8 -2 roll
	pop
	5 -2 roll
	pop
	6 -2 roll
	pop
	5 -1 roll
	]
	4 1 roll
	pop
	}
	{
	pop pop pop
	} ifelse
} bind def
/Mlp1 {
	5 index
	3 index	sub
	5 index
	2 index mul
	1 index
	le
	1 index
	0 le
	or
	dup
	not
	{
	1 index
	3 index	div
	.99999 mul
	8 -1 roll
	pop
	7 1 roll
	}
	if
	8 -1 roll
	2 div
	7 -2 roll
	pop sub
	5 index
	6 -3 roll
	pop pop
	mul sub
	exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
	outflag
	1
	eq
	{
	/outflag 0 def
	/intop 0 def
	/inrht 0 def
	} if
	5 index
	gsave
	Mtmatrix setmatrix
	Mvboxa pop
	grestore
	3 -1 roll
	pop
	dup
	intop
	gt
	{
	/intop
	exch def
	}
	{ pop }
	ifelse
	dup
	inrht
	gt
	{
	/inrht
	exch def
	}
	{ pop }
	ifelse
	pop
	/inflag
	1 def
} bind def
/Mouter {
	/xadrht 0 def
	/xadlft 0 def
	/yadtop 0 def
	/yadbot 0 def
	inflag
	1 eq
	{
	dup
	0 lt
	{
	dup
	intop
	mul
	neg
	/yadtop
	exch def
	} if
	dup
	0 gt
	{
	dup
	intop
	mul
	/yadbot
	exch def
	}
	if
	pop
	dup
	0 lt
	{
	dup
	inrht
	mul
	neg
	/xadrht
	exch def
	} if
	dup
	0 gt
	{
	dup
	inrht
	mul
	/xadlft
	exch def
	} if
	pop
	/outflag 1 def
	}
	{ pop pop}
	ifelse
	/inflag 0 def
	/inrht 0 def
	/intop 0 def
} bind def
/Mboxout {
	outflag
	1
	eq
	{
	4 -1
	roll
	xadlft
	leadjust
	add
	sub
	4 1 roll
	3 -1
	roll
	yadbot
	leadjust
	add
	sub
	3 1
	roll
	exch
	xadrht
	leadjust
	add
	add
	exch
	yadtop
	leadjust
	add
	add
	/outflag 0 def
	/xadlft 0 def
	/yadbot 0 def
	/xadrht 0 def
	/yadtop 0 def
	} if
} bind def
/leadjust {
	(m) stringwidth pop
	.5 mul
} bind def
/Mrotcheck {
	dup
	90
	eq
	{
	yadbot
	/yadbot
	xadrht
	def
	/xadrht
	yadtop
	def
	/yadtop
	xadlft
	def
	/xadlft
	exch
	def
	}
	if
	dup
	cos
	1 index
	sin
	Checkaux
	dup
	cos
	1 index
	sin neg
	exch
	Checkaux
	3 1 roll
	pop pop
} bind def
/Checkaux {
	4 index
	exch
	4 index
	mul
	3 1 roll
	mul add
	4 1 roll
} bind def
/Mboxrot {
	Mrot
	90 eq
	{
	brotaux
	4 2
	roll
	}
	if
	Mrot
	180 eq
	{
	4 2
        roll
	brotaux
	4 2
	roll
	brotaux
	}
	if
	Mrot
	270 eq
	{
	4 2
	roll
	brotaux
	}
	if
} bind def
/brotaux {
	neg
	exch
	neg
} bind def
/Mabswid {
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	mul
	setlinewidth
} bind def
/Mabsdash {
	exch
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	[
	3 1 roll
	exch
	{
	exch
	dup
	3 -1 roll
	mul
	exch
	}
	forall
	pop ]
	exch
	setdash
} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
 pop pop
 5 -1 roll
 mul
 4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop }
repeat
} bind def
} ifelse

/Mleft		0.000000 def
/Mbottom	241.329041 def
/Mwidth		390.000000 def
/Mheight	241.329041 def
/Mfontsize 12 def
/Plain /Courier findfont def
0 Mbottom Mheight neg add 2 mul Mheight add translate
1 -1 scale

%%Creator: Mathematica
%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.02381 0.001905 6.505213e-18 0.00167 [
[(0)] 0.02381 0 0 2 0 Minner Mrotsboxa
[(100)] 0.21429 0 0 2 0 Minner Mrotsboxa
[(200)] 0.40476 0 0 2 0 Minner Mrotsboxa
[(300)] 0.59524 0 0 2 0 Minner Mrotsboxa
[(400)] 0.78571 0 0 2 0 Minner Mrotsboxa
[(500)] 0.97619 0 0 2 0 Minner Mrotsboxa
[( )] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(0)] -0.0125 0 1 0 0 Minner Mrotsboxa
[(50)] -0.0125 0.08352 1 0 0 Minner Mrotsboxa
[(100)] -0.0125 0.16704 1 0 0 Minner Mrotsboxa
[(150)] -0.0125 0.25055 1 0 0 Minner Mrotsboxa
[(200)] -0.0125 0.33407 1 0 0 Minner Mrotsboxa
[(250)] -0.0125 0.41759 1 0 0 Minner Mrotsboxa
[(300)] -0.0125 0.50111 1 0 0 Minner Mrotsboxa
[(350)] -0.0125 0.58463 1 0 0 Minner Mrotsboxa
[( )] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
[( )] 0.5 0.61803 0 -4 Msboxa
[( )] 1.0375 0.30902 -1 0 90 Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.00625 lineto
stroke
grestore
[(0)] 0.02381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.21429 0 moveto
0.21429 0.00625 lineto
stroke
grestore
[(100)] 0.21429 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.40476 0 moveto
0.40476 0.00625 lineto
stroke
grestore
[(200)] 0.40476 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.59524 0 moveto
0.59524 0.00625 lineto
stroke
grestore
[(300)] 0.59524 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.78571 0 moveto
0.78571 0.00625 lineto
stroke
grestore
[(400)] 0.78571 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.97619 0 moveto
0.97619 0.00625 lineto
stroke
grestore
[(500)] 0.97619 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.0619 0 moveto
0.0619 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1 0 moveto
0.1 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1381 0 moveto
0.1381 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.17619 0 moveto
0.17619 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25238 0 moveto
0.25238 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.29048 0 moveto
0.29048 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.32857 0 moveto
0.32857 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.36667 0 moveto
0.36667 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.44286 0 moveto
0.44286 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.48095 0 moveto
0.48095 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51905 0 moveto
0.51905 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.55714 0 moveto
0.55714 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.63333 0 moveto
0.63333 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.67143 0 moveto
0.67143 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70952 0 moveto
0.70952 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74762 0 moveto
0.74762 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.82381 0 moveto
0.82381 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.8619 0 moveto
0.8619 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.9 0 moveto
0.9 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.9381 0 moveto
0.9381 0.00375 lineto
stroke
grestore
[( )] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
0.00625 0 lineto
stroke
grestore
[(0)] -0.0125 0 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.08352 moveto
0.00625 0.08352 lineto
stroke
grestore
[(50)] -0.0125 0.08352 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.16704 moveto
0.00625 0.16704 lineto
stroke
grestore
[(100)] -0.0125 0.16704 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.25055 moveto
0.00625 0.25055 lineto
stroke
grestore
[(150)] -0.0125 0.25055 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.33407 moveto
0.00625 0.33407 lineto
stroke
grestore
[(200)] -0.0125 0.33407 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.41759 moveto
0.00625 0.41759 lineto
stroke
grestore
[(250)] -0.0125 0.41759 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.50111 moveto
0.00625 0.50111 lineto
stroke
grestore
[(300)] -0.0125 0.50111 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.58463 moveto
0.00625 0.58463 lineto
stroke
grestore
[(350)] -0.0125 0.58463 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.0167 moveto
0.00375 0.0167 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.03341 moveto
0.00375 0.03341 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.05011 moveto
0.00375 0.05011 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.06681 moveto
0.00375 0.06681 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.10022 moveto
0.00375 0.10022 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.11693 moveto
0.00375 0.11693 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.13363 moveto
0.00375 0.13363 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.15033 moveto
0.00375 0.15033 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.18374 moveto
0.00375 0.18374 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.20044 moveto
0.00375 0.20044 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.21715 moveto
0.00375 0.21715 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.23385 moveto
0.00375 0.23385 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.26726 moveto
0.00375 0.26726 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.28396 moveto
0.00375 0.28396 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.30067 moveto
0.00375 0.30067 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.31737 moveto
0.00375 0.31737 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.35078 moveto
0.00375 0.35078 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.36748 moveto
0.00375 0.36748 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.38418 moveto
0.00375 0.38418 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.40089 moveto
0.00375 0.40089 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.43429 moveto
0.00375 0.43429 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.451 moveto
0.00375 0.451 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.4677 moveto
0.00375 0.4677 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.48441 moveto
0.00375 0.48441 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.51781 moveto
0.00375 0.51781 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.53452 moveto
0.00375 0.53452 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.55122 moveto
0.00375 0.55122 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.56792 moveto
0.00375 0.56792 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.60133 moveto
0.00375 0.60133 lineto
stroke
grestore
[( )] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02381 0.61178 moveto
0.02381 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.21429 0.61178 moveto
0.21429 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.40476 0.61178 moveto
0.40476 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.59524 0.61178 moveto
0.59524 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.78571 0.61178 moveto
0.78571 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.97619 0.61178 moveto
0.97619 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.0619 0.61428 moveto
0.0619 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1 0.61428 moveto
0.1 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1381 0.61428 moveto
0.1381 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.17619 0.61428 moveto
0.17619 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25238 0.61428 moveto
0.25238 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.29048 0.61428 moveto
0.29048 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.32857 0.61428 moveto
0.32857 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.36667 0.61428 moveto
0.36667 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.44286 0.61428 moveto
0.44286 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.48095 0.61428 moveto
0.48095 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51905 0.61428 moveto
0.51905 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.55714 0.61428 moveto
0.55714 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.63333 0.61428 moveto
0.63333 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.67143 0.61428 moveto
0.67143 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70952 0.61428 moveto
0.70952 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74762 0.61428 moveto
0.74762 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.82381 0.61428 moveto
0.82381 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.8619 0.61428 moveto
0.8619 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.9 0.61428 moveto
0.9 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.9381 0.61428 moveto
0.9381 0.61803 lineto
stroke
grestore
[( )] 0.5 0.61803 0 -4 Mshowa
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.08352 moveto
1 0.08352 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.16704 moveto
1 0.16704 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.25055 moveto
1 0.25055 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.33407 moveto
1 0.33407 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.41759 moveto
1 0.41759 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.50111 moveto
1 0.50111 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.58463 moveto
1 0.58463 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.0167 moveto
1 0.0167 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.03341 moveto
1 0.03341 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.05011 moveto
1 0.05011 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.06681 moveto
1 0.06681 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.10022 moveto
1 0.10022 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.11693 moveto
1 0.11693 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.13363 moveto
1 0.13363 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.15033 moveto
1 0.15033 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.18374 moveto
1 0.18374 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.20044 moveto
1 0.20044 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.21715 moveto
1 0.21715 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.23385 moveto
1 0.23385 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.26726 moveto
1 0.26726 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.28396 moveto
1 0.28396 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.30067 moveto
1 0.30067 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.31737 moveto
1 0.31737 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.35078 moveto
1 0.35078 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.36748 moveto
1 0.36748 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.38418 moveto
1 0.38418 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.40089 moveto
1 0.40089 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.43429 moveto
1 0.43429 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.451 moveto
1 0.451 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.4677 moveto
1 0.4677 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.48441 moveto
1 0.48441 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.51781 moveto
1 0.51781 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.53452 moveto
1 0.53452 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.55122 moveto
1 0.55122 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.56792 moveto
1 0.56792 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.60133 moveto
1 0.60133 lineto
stroke
grestore
[( )] 1.0375 0.30902 -1 0 90 Mrotshowa
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.58111 moveto
0.02505 0.58111 lineto
0.02629 0.58111 lineto
0.02753 0.58111 lineto
0.02877 0.58111 lineto
0.03001 0.5811 lineto
0.03125 0.5811 lineto
0.03373 0.58109 lineto
0.03621 0.58107 lineto
0.03869 0.58105 lineto
0.04365 0.58101 lineto
0.04861 0.58095 lineto
0.05357 0.58088 lineto
0.06349 0.5807 lineto
0.07341 0.58046 lineto
0.08333 0.58017 lineto
0.10317 0.57944 lineto
0.12302 0.5785 lineto
0.14286 0.57736 lineto
0.18254 0.57444 lineto
0.22222 0.57069 lineto
0.2619 0.56611 lineto
0.30159 0.56071 lineto
0.34127 0.55449 lineto
0.38095 0.54748 lineto
0.42063 0.53968 lineto
0.46032 0.53114 lineto
0.5 0.52188 lineto
0.53968 0.51197 lineto
0.57937 0.50148 lineto
0.61905 0.49049 lineto
0.65873 0.47913 lineto
0.69841 0.46753 lineto
0.7381 0.45585 lineto
0.77778 0.44425 lineto
0.81746 0.43291 lineto
0.85714 0.42198 lineto
0.89683 0.41161 lineto
0.93651 0.40188 lineto
0.97619 0.39287 lineto
stroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
0.02381 0.29056 moveto
0.02505 0.29056 lineto
0.02629 0.29055 lineto
0.02753 0.29055 lineto
0.02877 0.29055 lineto
0.03001 0.29054 lineto
0.03125 0.29054 lineto
0.03373 0.29052 lineto
0.03621 0.2905 lineto
0.03869 0.29047 lineto
0.04365 0.29041 lineto
0.04861 0.29032 lineto
0.05357 0.29022 lineto
0.06349 0.28996 lineto
0.07341 0.28963 lineto
0.08333 0.28922 lineto
0.10317 0.28818 lineto
0.14286 0.28522 lineto
0.18254 0.28113 lineto
0.22222 0.27594 lineto
0.2619 0.26972 lineto
0.30159 0.26255 lineto
0.34127 0.25454 lineto
0.38095 0.24584 lineto
0.42063 0.23659 lineto
0.46032 0.22698 lineto
0.5 0.21719 lineto
0.53968 0.2074 lineto
0.57937 0.19777 lineto
0.61905 0.18844 lineto
0.65873 0.1795 lineto
0.69841 0.17103 lineto
0.7381 0.16306 lineto
0.77778 0.1556 lineto
0.81746 0.14865 lineto
0.85714 0.14218 lineto
0.89683 0.13618 lineto
0.93651 0.13062 lineto
0.97619 0.12545 lineto
stroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
0.02381 0.41091 moveto
0.02505 0.41091 lineto
0.02629 0.41091 lineto
0.02753 0.4109 lineto
0.02877 0.4109 lineto
0.03001 0.4109 lineto
0.03125 0.41089 lineto
0.03373 0.41088 lineto
0.03621 0.41086 lineto
0.03869 0.41084 lineto
0.04365 0.41078 lineto
0.04861 0.41071 lineto
0.05357 0.41062 lineto
0.06349 0.4104 lineto
0.07341 0.41011 lineto
0.08333 0.40976 lineto
0.10317 0.40888 lineto
0.12302 0.40773 lineto
0.14286 0.40634 lineto
0.18254 0.40281 lineto
0.22222 0.39829 lineto
0.2619 0.39282 lineto
0.30159 0.38642 lineto
0.34127 0.37915 lineto
0.38095 0.37108 lineto
0.42063 0.36229 lineto
0.46032 0.3529 lineto
0.5 0.34304 lineto
0.53968 0.33286 lineto
0.57937 0.32254 lineto
0.61905 0.31225 lineto
0.65873 0.30218 lineto
0.69841 0.29246 lineto
0.7381 0.28323 lineto
0.77778 0.27455 lineto
0.81746 0.2665 lineto
0.85714 0.25907 lineto
0.89683 0.25227 lineto
0.93651 0.24607 lineto
0.97619 0.24043 lineto
stroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd%%PSTrailer
end

%%EPS Trailer
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% Figure 4   to be called : Fig4.eps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 410 253
%%Creator: Mathematica
%%Title: Clipboard
%%CreationDate: Sometime Sometime
%%EndComments
/Mnodistort true def
100 dict begin
/Mfixwid true def
/Mrot 0 def
/Mpstart {
    MathPictureStart
} bind def
/Mpend {
    MathPictureEnd
} bind def
/Mscale {
    0 1 0 1
    5 -1 roll
    MathScale
} bind def
/Plain	/Courier findfont def
/Bold	/Courier-Bold findfont def
/Italic /Courier-Oblique findfont def
/MathPictureStart {
	/Mimatrix
	 matrix currentmatrix
	def
	gsave
	newpath
	Mleft
	Mbottom
	translate
	1 -1 scale
	/Mtmatrix
	matrix currentmatrix
	def
	Plain
	Mfontsize scalefont
	setfont
	0 setgray
	0 setlinewidth
} bind def
/MathPictureEnd {
	grestore
} bind def
/MathSubStart {
        Mgmatrix Mtmatrix
        Mleft Mbottom
        Mwidth Mheight
        8 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        Mgmatrix setmatrix
        10 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        2 copy translate
        /Mtmatrix matrix currentmatrix def
        /Mleft 0 def
        /Mbottom 0 def
        3 -1 roll
        exch sub
        /Mheight exch def
        sub
        /Mwidth exch def
} bind def
/MathSubEnd {
        /Mheight exch def
        /Mwidth exch def
        /Mbottom exch def
        /Mleft exch def
        /Mtmatrix exch def
        dup setmatrix
        /Mgmatrix exch def
} bind def
/Mdot {
	moveto
	0 0 rlineto
	stroke
} bind def
/Mtetra {
	moveto
	lineto
	lineto
	lineto
	fill
} bind def
/Metetra {
	moveto
	lineto
	lineto
	lineto
	closepath
	gsave
	fill
	grestore
	0 setgray
	stroke
} bind def
/Mistroke {
	flattenpath
	0 0 0
	{
	4 2 roll
	pop pop
	}
	{
	4 -1 roll
	2 index
	sub dup mul
	4 -1 roll
	2 index
	sub dup mul
	add sqrt
	4 -1 roll
	add
	3 1 roll
	}
	{
	stop
	}
	{
	stop
	}
	pathforall
	pop pop
	currentpoint
	stroke
	moveto
	currentdash
	3 -1 roll
	add
	setdash
} bind def
/Mfstroke {
	stroke
	currentdash
	pop 0
	setdash
} bind def
/Mrotsboxa {
	gsave
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	grestore
	Msboxa
	3  -1 roll
	/Mtmatrix
	exch def
	/Mrot
	0 def
} bind def
/Msboxa {
	newpath
	5 -1 roll
	Mvboxa
	pop
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Msboxa1
	5 -3 roll
	Msboxa1
	Mboxrot
	[
	7 -2 roll
	2 copy
	[
	3 1 roll
	10 -1 roll
	9 -1 roll
	]
	6 1 roll
	5 -2 roll
	]
} bind def
/Msboxa1 {
	sub
	2 div
	dup
	2 index
	1 add
	mul
	3 -1 roll
	-1 add
	3 -1 roll
	mul
} bind def
/Mvboxa	{
	Mfixwid
	{
	Mvboxa1
	}
	{
	dup
	Mwidthcal
	0 exch
	{
	add
	}
	forall
	exch
	Mvboxa1
	4 index
	7 -1 roll
	add
	4 -1 roll
	pop
	3 1 roll
	}
	ifelse
} bind def
/Mvboxa1 {
	gsave
	newpath
	[ true
	3 -1 roll
	{
	Mbbox
	5 -1 roll
	{
	0
	5 1 roll
	}
	{
	7 -1 roll
	exch sub
	(m) stringwidth pop
	.3 mul
	sub
	7 1 roll
	6 -1 roll
	4 -1 roll
	Mmin
	3 -1 roll
	5 index
	add
	5 -1 roll
	4 -1 roll
	Mmax
	4 -1 roll
	}
	ifelse
	false
	}
	forall
	{ stop } if
	counttomark
	1 add
	4 roll
	]
	grestore
} bind def
/Mbbox {
	0 0 moveto
	false charpath
	flattenpath
	pathbbox
	newpath
} bind def
/Mmin {
	2 copy
	gt
	{ exch } if
	pop
} bind def
/Mmax {
	2 copy
	lt
	{ exch } if
	pop
} bind def
/Mrotshowa {
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	Mgmatrix setmatrix
	Mshowa
	/Mtmatrix
	exch def
	/Mrot 0 def
} bind def
/Mshowa {
	4 -2 roll
	moveto
	2 index
	Mtmatrix setmatrix
	Mvboxa
	7 1 roll
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Mshowa1
	4 1 roll
	Mshowa1
	rmoveto
	currentpoint
	Mfixwid
	{
	Mshowax
	}
	{
	Mshoway
	}
	ifelse
	pop pop pop pop
	Mgmatrix setmatrix
} bind def
/Mshowax {
	0 1
        4 index length
        -1 add
        {
        2 index
        4 index
        2 index
        get
        3 index
        add
        moveto
        4 index
        exch get
        show
        } for
} bind def
/Mshoway {
        3 index
        Mwidthcal
        5 1 roll
	0 1
	4 index length
	-1 add
	{
	2 index
	4 index
	2 index
	get
	3 index
	add
	moveto
	4 index
	exch get
	[
	6 index
	aload
	length
	2 add
	-1 roll
	{
	pop
	Strform
	stringwidth
	pop
	neg
	exch
	add
	0 rmoveto
	}
	exch
	kshow
	cleartomark
	} for
	pop
} bind def
/Mwidthcal {
	[
	exch
	{
	Mwidthcal1
	}
	forall
	]
	[
	exch
	dup
	Maxlen
	-1 add
	0 1
	3 -1 roll
	{
	[
	exch
	2 index
	{
	1 index
	Mget
	exch
	}
	forall
	pop
	Maxget
	exch
	}
	for
	pop
	]
	Mreva
} bind def
/Mreva	{
	[
	exch
	aload
	length
	-1 1
	{1 roll}
	for
	]
} bind def
/Mget	{
	1 index
	length
	-1 add
	1 index
	ge
	{
	get
	}
	{
	pop pop
	0
	}
	ifelse
} bind def
/Maxlen	{
	[
	exch
	{
	length
	}
	forall
	Maxget
} bind def
/Maxget	{
	counttomark
	-1 add
	1 1
	3 -1 roll
	{
	pop
	Mmax
	}
	for
	exch
	pop
} bind def
/Mwidthcal1 {
	[
	exch
	{
	Strform
	stringwidth
	pop
	}
	forall
	]
} bind def
/Strform {
	/tem (x) def
	tem 0
	3 -1 roll
	put
	tem
} bind def
/Mshowa1 {
	2 copy
	add
	4 1 roll
	sub
	mul
	sub
	-2 div
} bind def
/MathScale {
	Mwidth
	Mheight
	Mlp
	translate
	scale
	/Msaveaa exch def
	/Msavebb exch def
	/Msavecc exch def
	/Msavedd exch def
	/Mgmatrix
	matrix currentmatrix
	def
} bind def
/Mlp {
	3 copy
	Mlpfirst
	{
	Mnodistort
	{
	Mmin
	dup
	} if
	4 index
	2 index
	2 index
	Mlprun
	11 index
	11 -1 roll
	10 -4 roll
	Mlp1
	8 index
	9 -5 roll
	Mlp1
	4 -1 roll
	and
	{ exit } if
	3 -1 roll
	pop pop
	} loop
	exch
	3 1 roll
	7 -3 roll
	pop pop pop
} bind def
/Mlpfirst {
	3 -1 roll
	dup length
	2 copy
	-2 add
	get
	aload
	pop pop pop
	4 -2 roll
	-1 add
	get
	aload
	pop pop pop
	6 -1 roll
	3 -1 roll
	5 -1 roll
	sub
	dup /MsaveAx exch def
	div
	4 1 roll
	exch sub
	dup /MsaveAy exch def
	div
} bind def
/Mlprun {
	2 copy
	4 index
	0 get
	dup
	4 1 roll
	Mlprun1
	3 copy
	8 -2 roll
	9 -1 roll
	{
	3 copy
	Mlprun1
	3 copy
	11 -3 roll
	/gt Mlpminmax
	8 3 roll
	11 -3 roll
	/lt Mlpminmax
	8 3 roll
	} forall
	pop pop pop pop
	3 1 roll
	pop pop
	aload pop
	5 -1 roll
	aload pop
	exch
	6 -1 roll
	Mlprun2
	8 2 roll
	4 -1 roll
	Mlprun2
	6 2 roll
	3 -1 roll
	Mlprun2
	4 2 roll
	exch
	Mlprun2
	6 2 roll
} bind def
/Mlprun1 {
	aload pop
	exch
	6 -1 roll
	5 -1 roll
	mul add
	4 -2 roll
	mul
	3 -1 roll
	add
} bind def
/Mlprun2 {
	2 copy
	add 2 div
	3 1 roll
	exch sub
} bind def
/Mlpminmax {
	cvx
	2 index
	6 index
	2 index
	exec
	{
	7 -3 roll
	4 -1 roll
	} if
	1 index
	5 index
	3 -1 roll
	exec
	{
	4 1 roll
	pop
	5 -1 roll
	aload
	pop pop
	4 -1 roll
	aload pop
	[
	8 -2 roll
	pop
	5 -2 roll
	pop
	6 -2 roll
	pop
	5 -1 roll
	]
	4 1 roll
	pop
	}
	{
	pop pop pop
	} ifelse
} bind def
/Mlp1 {
	5 index
	3 index	sub
	5 index
	2 index mul
	1 index
	le
	1 index
	0 le
	or
	dup
	not
	{
	1 index
	3 index	div
	.99999 mul
	8 -1 roll
	pop
	7 1 roll
	}
	if
	8 -1 roll
	2 div
	7 -2 roll
	pop sub
	5 index
	6 -3 roll
	pop pop
	mul sub
	exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
	outflag
	1
	eq
	{
	/outflag 0 def
	/intop 0 def
	/inrht 0 def
	} if
	5 index
	gsave
	Mtmatrix setmatrix
	Mvboxa pop
	grestore
	3 -1 roll
	pop
	dup
	intop
	gt
	{
	/intop
	exch def
	}
	{ pop }
	ifelse
	dup
	inrht
	gt
	{
	/inrht
	exch def
	}
	{ pop }
	ifelse
	pop
	/inflag
	1 def
} bind def
/Mouter {
	/xadrht 0 def
	/xadlft 0 def
	/yadtop 0 def
	/yadbot 0 def
	inflag
	1 eq
	{
	dup
	0 lt
	{
	dup
	intop
	mul
	neg
	/yadtop
	exch def
	} if
	dup
	0 gt
	{
	dup
	intop
	mul
	/yadbot
	exch def
	}
	if
	pop
	dup
	0 lt
	{
	dup
	inrht
	mul
	neg
	/xadrht
	exch def
	} if
	dup
	0 gt
	{
	dup
	inrht
	mul
	/xadlft
	exch def
	} if
	pop
	/outflag 1 def
	}
	{ pop pop}
	ifelse
	/inflag 0 def
	/inrht 0 def
	/intop 0 def
} bind def
/Mboxout {
	outflag
	1
	eq
	{
	4 -1
	roll
	xadlft
	leadjust
	add
	sub
	4 1 roll
	3 -1
	roll
	yadbot
	leadjust
	add
	sub
	3 1
	roll
	exch
	xadrht
	leadjust
	add
	add
	exch
	yadtop
	leadjust
	add
	add
	/outflag 0 def
	/xadlft 0 def
	/yadbot 0 def
	/xadrht 0 def
	/yadtop 0 def
	} if
} bind def
/leadjust {
	(m) stringwidth pop
	.5 mul
} bind def
/Mrotcheck {
	dup
	90
	eq
	{
	yadbot
	/yadbot
	xadrht
	def
	/xadrht
	yadtop
	def
	/yadtop
	xadlft
	def
	/xadlft
	exch
	def
	}
	if
	dup
	cos
	1 index
	sin
	Checkaux
	dup
	cos
	1 index
	sin neg
	exch
	Checkaux
	3 1 roll
	pop pop
} bind def
/Checkaux {
	4 index
	exch
	4 index
	mul
	3 1 roll
	mul add
	4 1 roll
} bind def
/Mboxrot {
	Mrot
	90 eq
	{
	brotaux
	4 2
	roll
	}
	if
	Mrot
	180 eq
	{
	4 2
        roll
	brotaux
	4 2
	roll
	brotaux
	}
	if
	Mrot
	270 eq
	{
	4 2
	roll
	brotaux
	}
	if
} bind def
/brotaux {
	neg
	exch
	neg
} bind def
/Mabswid {
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	mul
	setlinewidth
} bind def
/Mabsdash {
	exch
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	[
	3 1 roll
	exch
	{
	exch
	dup
	3 -1 roll
	mul
	exch
	}
	forall
	pop ]
	exch
	setdash
} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
 pop pop
 5 -1 roll
 mul
 4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop }
repeat
} bind def
} ifelse

/Mleft		0.000000 def
/Mbottom	253.704834 def
/Mwidth		410.000000 def
/Mheight	253.704834 def
/Mfontsize 12 def
/Plain /Courier findfont def
0 Mbottom Mheight neg add 2 mul Mheight add translate
1 -1 scale

%%Creator: Mathematica
%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.02381 0.004762 0.014715 0.699701 [
[(0)] 0.02381 0 0 2 0 Minner Mrotsboxa
[(50)] 0.2619 0 0 2 0 Minner Mrotsboxa
[(100)] 0.5 0 0 2 0 Minner Mrotsboxa
[(150)] 0.7381 0 0 2 0 Minner Mrotsboxa
[(200)] 0.97619 0 0 2 0 Minner Mrotsboxa
[( )] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotsboxa
[(0.2)] -0.0125 0.15466 1 0 0 Minner Mrotsboxa
[(0.4)] -0.0125 0.2946 1 0 0 Minner Mrotsboxa
[(0.6)] -0.0125 0.43454 1 0 0 Minner Mrotsboxa
[(0.8)] -0.0125 0.57448 1 0 0 Minner Mrotsboxa
[( )] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
[( )] 0.5 0.61803 0 -4 Msboxa
[( )] 1.0375 0.30902 -1 0 90 Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.00625 lineto
stroke
grestore
[(0)] 0.02381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.2619 0 moveto
0.2619 0.00625 lineto
stroke
grestore
[(50)] 0.2619 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.5 0 moveto
0.5 0.00625 lineto
stroke
grestore
[(100)] 0.5 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.7381 0 moveto
0.7381 0.00625 lineto
stroke
grestore
[(150)] 0.7381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.97619 0 moveto
0.97619 0.00625 lineto
stroke
grestore
[(200)] 0.97619 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.07143 0 moveto
0.07143 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11905 0 moveto
0.11905 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16667 0 moveto
0.16667 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21429 0 moveto
0.21429 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.30952 0 moveto
0.30952 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35714 0 moveto
0.35714 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40476 0 moveto
0.40476 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45238 0 moveto
0.45238 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54762 0 moveto
0.54762 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59524 0 moveto
0.59524 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64286 0 moveto
0.64286 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.69048 0 moveto
0.69048 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78571 0 moveto
0.78571 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83333 0 moveto
0.83333 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88095 0 moveto
0.88095 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.92857 0 moveto
0.92857 0.00375 lineto
stroke
grestore
[( )] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.01472 moveto
0.00625 0.01472 lineto
stroke
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.15466 moveto
0.00625 0.15466 lineto
stroke
grestore
[(0.2)] -0.0125 0.15466 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.2946 moveto
0.00625 0.2946 lineto
stroke
grestore
[(0.4)] -0.0125 0.2946 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.43454 moveto
0.00625 0.43454 lineto
stroke
grestore
[(0.6)] -0.0125 0.43454 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.57448 moveto
0.00625 0.57448 lineto
stroke
grestore
[(0.8)] -0.0125 0.57448 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.0427 moveto
0.00375 0.0427 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.07069 moveto
0.00375 0.07069 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.09868 moveto
0.00375 0.09868 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.12667 moveto
0.00375 0.12667 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.18264 moveto
0.00375 0.18264 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.21063 moveto
0.00375 0.21063 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.23862 moveto
0.00375 0.23862 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.26661 moveto
0.00375 0.26661 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32258 moveto
0.00375 0.32258 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.35057 moveto
0.00375 0.35057 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.37856 moveto
0.00375 0.37856 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.40655 moveto
0.00375 0.40655 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.46252 moveto
0.00375 0.46252 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.49051 moveto
0.00375 0.49051 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.5185 moveto
0.00375 0.5185 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.54649 moveto
0.00375 0.54649 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.60246 moveto
0.00375 0.60246 lineto
stroke
grestore
[( )] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02381 0.61178 moveto
0.02381 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.2619 0.61178 moveto
0.2619 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.5 0.61178 moveto
0.5 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.7381 0.61178 moveto
0.7381 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.97619 0.61178 moveto
0.97619 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.07143 0.61428 moveto
0.07143 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11905 0.61428 moveto
0.11905 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16667 0.61428 moveto
0.16667 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21429 0.61428 moveto
0.21429 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.30952 0.61428 moveto
0.30952 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35714 0.61428 moveto
0.35714 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40476 0.61428 moveto
0.40476 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45238 0.61428 moveto
0.45238 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54762 0.61428 moveto
0.54762 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59524 0.61428 moveto
0.59524 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64286 0.61428 moveto
0.64286 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.69048 0.61428 moveto
0.69048 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78571 0.61428 moveto
0.78571 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83333 0.61428 moveto
0.83333 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88095 0.61428 moveto
0.88095 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.92857 0.61428 moveto
0.92857 0.61803 lineto
stroke
grestore
[( )] 0.5 0.61803 0 -4 Mshowa
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.15466 moveto
1 0.15466 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.2946 moveto
1 0.2946 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.43454 moveto
1 0.43454 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.57448 moveto
1 0.57448 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.0427 moveto
1 0.0427 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.07069 moveto
1 0.07069 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.09868 moveto
1 0.09868 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.12667 moveto
1 0.12667 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.18264 moveto
1 0.18264 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.21063 moveto
1 0.21063 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.23862 moveto
1 0.23862 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.26661 moveto
1 0.26661 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32258 moveto
1 0.32258 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.35057 moveto
1 0.35057 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.37856 moveto
1 0.37856 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.40655 moveto
1 0.40655 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.46252 moveto
1 0.46252 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.49051 moveto
1 0.49051 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.5185 moveto
1 0.5185 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.54649 moveto
1 0.54649 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.60246 moveto
1 0.60246 lineto
stroke
grestore
[( )] 1.0375 0.30902 -1 0 90 Mrotshowa
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
0.004 setlinewidth
0.02429 0.02991 moveto
0.02553 0.04357 lineto
0.02676 0.05258 lineto
0.02924 0.06606 lineto
0.0342 0.0857 lineto
0.03916 0.10096 lineto
0.04412 0.11387 lineto
0.05403 0.13552 lineto
0.06395 0.15369 lineto
0.08378 0.18373 lineto
0.10361 0.20831 lineto
0.14327 0.24693 lineto
0.18294 0.27556 lineto
0.2226 0.30436 lineto
0.26226 0.33128 lineto
0.30192 0.35577 lineto
0.34159 0.37826 lineto
0.38125 0.39906 lineto
0.42091 0.41839 lineto
0.46058 0.43643 lineto
0.50024 0.4533 lineto
0.5399 0.46911 lineto
0.57956 0.48458 lineto
0.61923 0.4994 lineto
0.65889 0.51345 lineto
0.69855 0.5268 lineto
0.73821 0.53949 lineto
0.77788 0.55154 lineto
0.81754 0.563 lineto
0.8572 0.57388 lineto
0.89687 0.58421 lineto
0.93653 0.59402 lineto
0.97619 0.60332 lineto
stroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
0.02429 0.02844 moveto
0.02553 0.04077 lineto
0.02676 0.04891 lineto
0.02924 0.06108 lineto
0.0342 0.07882 lineto
0.03916 0.0926 lineto
0.04412 0.10426 lineto
0.05403 0.12382 lineto
0.06395 0.14022 lineto
0.08378 0.16735 lineto
0.10361 0.18955 lineto
0.14327 0.22443 lineto
0.18294 0.25029 lineto
0.2226 0.27629 lineto
0.26226 0.30061 lineto
0.30192 0.32272 lineto
0.34159 0.34303 lineto
0.38125 0.36181 lineto
0.42091 0.37928 lineto
0.46058 0.39557 lineto
0.50024 0.4108 lineto
0.5399 0.42508 lineto
0.57956 0.43905 lineto
0.61923 0.45243 lineto
0.65889 0.46513 lineto
0.69855 0.47718 lineto
0.73821 0.48864 lineto
0.77788 0.49952 lineto
0.81754 0.50987 lineto
0.8572 0.51969 lineto
0.89687 0.52903 lineto
0.93653 0.53788 lineto
0.97619 0.54628 lineto
stroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
0.02429 0.02622 moveto
0.02553 0.03655 lineto
0.02676 0.04337 lineto
0.02924 0.05357 lineto
0.0342 0.06843 lineto
0.03916 0.07998 lineto
0.04412 0.08975 lineto
0.05403 0.10613 lineto
0.06395 0.11988 lineto
0.08378 0.1426 lineto
0.10361 0.16121 lineto
0.14327 0.19043 lineto
0.18294 0.2121 lineto
0.2226 0.23389 lineto
0.26226 0.25426 lineto
0.30192 0.27279 lineto
0.34159 0.2898 lineto
0.38125 0.30554 lineto
0.42091 0.32018 lineto
0.46058 0.33383 lineto
0.50024 0.34659 lineto
0.5399 0.35855 lineto
0.57956 0.37026 lineto
0.61923 0.38147 lineto
0.65889 0.39211 lineto
0.69855 0.40221 lineto
0.73821 0.41181 lineto
0.77788 0.42093 lineto
0.81754 0.4296 lineto
0.8572 0.43783 lineto
0.89687 0.44565 lineto
0.93653 0.45307 lineto
0.97619 0.46011 lineto
stroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd%%PSTrailer
end

%%EPS Trailer
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% Figure 5 to be called Fig5.eps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 391 241
%%Creator: Mathematica
%%Title: Clipboard
%%CreationDate: Sometime Sometime
%%EndComments
/Mnodistort true def
100 dict begin
/Mfixwid true def
/Mrot 0 def
/Mpstart {
    MathPictureStart
} bind def
/Mpend {
    MathPictureEnd
} bind def
/Mscale {
    0 1 0 1
    5 -1 roll
    MathScale
} bind def
/Plain	/Courier findfont def
/Bold	/Courier-Bold findfont def
/Italic /Courier-Oblique findfont def
/MathPictureStart {
	/Mimatrix
	 matrix currentmatrix
	def
	gsave
	newpath
	Mleft
	Mbottom
	translate
	1 -1 scale
	/Mtmatrix
	matrix currentmatrix
	def
	Plain
	Mfontsize scalefont
	setfont
	0 setgray
	0 setlinewidth
} bind def
/MathPictureEnd {
	grestore
} bind def
/MathSubStart {
        Mgmatrix Mtmatrix
        Mleft Mbottom
        Mwidth Mheight
        8 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        Mgmatrix setmatrix
        10 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        2 copy translate
        /Mtmatrix matrix currentmatrix def
        /Mleft 0 def
        /Mbottom 0 def
        3 -1 roll
        exch sub
        /Mheight exch def
        sub
        /Mwidth exch def
} bind def
/MathSubEnd {
        /Mheight exch def
        /Mwidth exch def
        /Mbottom exch def
        /Mleft exch def
        /Mtmatrix exch def
        dup setmatrix
        /Mgmatrix exch def
} bind def
/Mdot {
	moveto
	0 0 rlineto
	stroke
} bind def
/Mtetra {
	moveto
	lineto
	lineto
	lineto
	fill
} bind def
/Metetra {
	moveto
	lineto
	lineto
	lineto
	closepath
	gsave
	fill
	grestore
	0 setgray
	stroke
} bind def
/Mistroke {
	flattenpath
	0 0 0
	{
	4 2 roll
	pop pop
	}
	{
	4 -1 roll
	2 index
	sub dup mul
	4 -1 roll
	2 index
	sub dup mul
	add sqrt
	4 -1 roll
	add
	3 1 roll
	}
	{
	stop
	}
	{
	stop
	}
	pathforall
	pop pop
	currentpoint
	stroke
	moveto
	currentdash
	3 -1 roll
	add
	setdash
} bind def
/Mfstroke {
	stroke
	currentdash
	pop 0
	setdash
} bind def
/Mrotsboxa {
	gsave
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	grestore
	Msboxa
	3  -1 roll
	/Mtmatrix
	exch def
	/Mrot
	0 def
} bind def
/Msboxa {
	newpath
	5 -1 roll
	Mvboxa
	pop
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Msboxa1
	5 -3 roll
	Msboxa1
	Mboxrot
	[
	7 -2 roll
	2 copy
	[
	3 1 roll
	10 -1 roll
	9 -1 roll
	]
	6 1 roll
	5 -2 roll
	]
} bind def
/Msboxa1 {
	sub
	2 div
	dup
	2 index
	1 add
	mul
	3 -1 roll
	-1 add
	3 -1 roll
	mul
} bind def
/Mvboxa	{
	Mfixwid
	{
	Mvboxa1
	}
	{
	dup
	Mwidthcal
	0 exch
	{
	add
	}
	forall
	exch
	Mvboxa1
	4 index
	7 -1 roll
	add
	4 -1 roll
	pop
	3 1 roll
	}
	ifelse
} bind def
/Mvboxa1 {
	gsave
	newpath
	[ true
	3 -1 roll
	{
	Mbbox
	5 -1 roll
	{
	0
	5 1 roll
	}
	{
	7 -1 roll
	exch sub
	(m) stringwidth pop
	.3 mul
	sub
	7 1 roll
	6 -1 roll
	4 -1 roll
	Mmin
	3 -1 roll
	5 index
	add
	5 -1 roll
	4 -1 roll
	Mmax
	4 -1 roll
	}
	ifelse
	false
	}
	forall
	{ stop } if
	counttomark
	1 add
	4 roll
	]
	grestore
} bind def
/Mbbox {
	0 0 moveto
	false charpath
	flattenpath
	pathbbox
	newpath
} bind def
/Mmin {
	2 copy
	gt
	{ exch } if
	pop
} bind def
/Mmax {
	2 copy
	lt
	{ exch } if
	pop
} bind def
/Mrotshowa {
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	Mgmatrix setmatrix
	Mshowa
	/Mtmatrix
	exch def
	/Mrot 0 def
} bind def
/Mshowa {
	4 -2 roll
	moveto
	2 index
	Mtmatrix setmatrix
	Mvboxa
	7 1 roll
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Mshowa1
	4 1 roll
	Mshowa1
	rmoveto
	currentpoint
	Mfixwid
	{
	Mshowax
	}
	{
	Mshoway
	}
	ifelse
	pop pop pop pop
	Mgmatrix setmatrix
} bind def
/Mshowax {
	0 1
        4 index length
        -1 add
        {
        2 index
        4 index
        2 index
        get
        3 index
        add
        moveto
        4 index
        exch get
        show
        } for
} bind def
/Mshoway {
        3 index
        Mwidthcal
        5 1 roll
	0 1
	4 index length
	-1 add
	{
	2 index
	4 index
	2 index
	get
	3 index
	add
	moveto
	4 index
	exch get
	[
	6 index
	aload
	length
	2 add
	-1 roll
	{
	pop
	Strform
	stringwidth
	pop
	neg
	exch
	add
	0 rmoveto
	}
	exch
	kshow
	cleartomark
	} for
	pop
} bind def
/Mwidthcal {
	[
	exch
	{
	Mwidthcal1
	}
	forall
	]
	[
	exch
	dup
	Maxlen
	-1 add
	0 1
	3 -1 roll
	{
	[
	exch
	2 index
	{
	1 index
	Mget
	exch
	}
	forall
	pop
	Maxget
	exch
	}
	for
	pop
	]
	Mreva
} bind def
/Mreva	{
	[
	exch
	aload
	length
	-1 1
	{1 roll}
	for
	]
} bind def
/Mget	{
	1 index
	length
	-1 add
	1 index
	ge
	{
	get
	}
	{
	pop pop
	0
	}
	ifelse
} bind def
/Maxlen	{
	[
	exch
	{
	length
	}
	forall
	Maxget
} bind def
/Maxget	{
	counttomark
	-1 add
	1 1
	3 -1 roll
	{
	pop
	Mmax
	}
	for
	exch
	pop
} bind def
/Mwidthcal1 {
	[
	exch
	{
	Strform
	stringwidth
	pop
	}
	forall
	]
} bind def
/Strform {
	/tem (x) def
	tem 0
	3 -1 roll
	put
	tem
} bind def
/Mshowa1 {
	2 copy
	add
	4 1 roll
	sub
	mul
	sub
	-2 div
} bind def
/MathScale {
	Mwidth
	Mheight
	Mlp
	translate
	scale
	/Msaveaa exch def
	/Msavebb exch def
	/Msavecc exch def
	/Msavedd exch def
	/Mgmatrix
	matrix currentmatrix
	def
} bind def
/Mlp {
	3 copy
	Mlpfirst
	{
	Mnodistort
	{
	Mmin
	dup
	} if
	4 index
	2 index
	2 index
	Mlprun
	11 index
	11 -1 roll
	10 -4 roll
	Mlp1
	8 index
	9 -5 roll
	Mlp1
	4 -1 roll
	and
	{ exit } if
	3 -1 roll
	pop pop
	} loop
	exch
	3 1 roll
	7 -3 roll
	pop pop pop
} bind def
/Mlpfirst {
	3 -1 roll
	dup length
	2 copy
	-2 add
	get
	aload
	pop pop pop
	4 -2 roll
	-1 add
	get
	aload
	pop pop pop
	6 -1 roll
	3 -1 roll
	5 -1 roll
	sub
	dup /MsaveAx exch def
	div
	4 1 roll
	exch sub
	dup /MsaveAy exch def
	div
} bind def
/Mlprun {
	2 copy
	4 index
	0 get
	dup
	4 1 roll
	Mlprun1
	3 copy
	8 -2 roll
	9 -1 roll
	{
	3 copy
	Mlprun1
	3 copy
	11 -3 roll
	/gt Mlpminmax
	8 3 roll
	11 -3 roll
	/lt Mlpminmax
	8 3 roll
	} forall
	pop pop pop pop
	3 1 roll
	pop pop
	aload pop
	5 -1 roll
	aload pop
	exch
	6 -1 roll
	Mlprun2
	8 2 roll
	4 -1 roll
	Mlprun2
	6 2 roll
	3 -1 roll
	Mlprun2
	4 2 roll
	exch
	Mlprun2
	6 2 roll
} bind def
/Mlprun1 {
	aload pop
	exch
	6 -1 roll
	5 -1 roll
	mul add
	4 -2 roll
	mul
	3 -1 roll
	add
} bind def
/Mlprun2 {
	2 copy
	add 2 div
	3 1 roll
	exch sub
} bind def
/Mlpminmax {
	cvx
	2 index
	6 index
	2 index
	exec
	{
	7 -3 roll
	4 -1 roll
	} if
	1 index
	5 index
	3 -1 roll
	exec
	{
	4 1 roll
	pop
	5 -1 roll
	aload
	pop pop
	4 -1 roll
	aload pop
	[
	8 -2 roll
	pop
	5 -2 roll
	pop
	6 -2 roll
	pop
	5 -1 roll
	]
	4 1 roll
	pop
	}
	{
	pop pop pop
	} ifelse
} bind def
/Mlp1 {
	5 index
	3 index	sub
	5 index
	2 index mul
	1 index
	le
	1 index
	0 le
	or
	dup
	not
	{
	1 index
	3 index	div
	.99999 mul
	8 -1 roll
	pop
	7 1 roll
	}
	if
	8 -1 roll
	2 div
	7 -2 roll
	pop sub
	5 index
	6 -3 roll
	pop pop
	mul sub
	exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
	outflag
	1
	eq
	{
	/outflag 0 def
	/intop 0 def
	/inrht 0 def
	} if
	5 index
	gsave
	Mtmatrix setmatrix
	Mvboxa pop
	grestore
	3 -1 roll
	pop
	dup
	intop
	gt
	{
	/intop
	exch def
	}
	{ pop }
	ifelse
	dup
	inrht
	gt
	{
	/inrht
	exch def
	}
	{ pop }
	ifelse
	pop
	/inflag
	1 def
} bind def
/Mouter {
	/xadrht 0 def
	/xadlft 0 def
	/yadtop 0 def
	/yadbot 0 def
	inflag
	1 eq
	{
	dup
	0 lt
	{
	dup
	intop
	mul
	neg
	/yadtop
	exch def
	} if
	dup
	0 gt
	{
	dup
	intop
	mul
	/yadbot
	exch def
	}
	if
	pop
	dup
	0 lt
	{
	dup
	inrht
	mul
	neg
	/xadrht
	exch def
	} if
	dup
	0 gt
	{
	dup
	inrht
	mul
	/xadlft
	exch def
	} if
	pop
	/outflag 1 def
	}
	{ pop pop}
	ifelse
	/inflag 0 def
	/inrht 0 def
	/intop 0 def
} bind def
/Mboxout {
	outflag
	1
	eq
	{
	4 -1
	roll
	xadlft
	leadjust
	add
	sub
	4 1 roll
	3 -1
	roll
	yadbot
	leadjust
	add
	sub
	3 1
	roll
	exch
	xadrht
	leadjust
	add
	add
	exch
	yadtop
	leadjust
	add
	add
	/outflag 0 def
	/xadlft 0 def
	/yadbot 0 def
	/xadrht 0 def
	/yadtop 0 def
	} if
} bind def
/leadjust {
	(m) stringwidth pop
	.5 mul
} bind def
/Mrotcheck {
	dup
	90
	eq
	{
	yadbot
	/yadbot
	xadrht
	def
	/xadrht
	yadtop
	def
	/yadtop
	xadlft
	def
	/xadlft
	exch
	def
	}
	if
	dup
	cos
	1 index
	sin
	Checkaux
	dup
	cos
	1 index
	sin neg
	exch
	Checkaux
	3 1 roll
	pop pop
} bind def
/Checkaux {
	4 index
	exch
	4 index
	mul
	3 1 roll
	mul add
	4 1 roll
} bind def
/Mboxrot {
	Mrot
	90 eq
	{
	brotaux
	4 2
	roll
	}
	if
	Mrot
	180 eq
	{
	4 2
        roll
	brotaux
	4 2
	roll
	brotaux
	}
	if
	Mrot
	270 eq
	{
	4 2
	roll
	brotaux
	}
	if
} bind def
/brotaux {
	neg
	exch
	neg
} bind def
/Mabswid {
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	mul
	setlinewidth
} bind def
/Mabsdash {
	exch
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	[
	3 1 roll
	exch
	{
	exch
	dup
	3 -1 roll
	mul
	exch
	}
	forall
	pop ]
	exch
	setdash
} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
 pop pop
 5 -1 roll
 mul
 4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop }
repeat
} bind def
} ifelse

/Mleft		0.000000 def
/Mbottom	241.947815 def
/Mwidth		391.000000 def
/Mheight	241.947815 def
/Mfontsize 12 def
/Plain /Courier findfont def
0 Mbottom Mheight neg add 2 mul Mheight add translate
1 -1 scale

%%Creator: Mathematica
%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-0.244811 0.004884 -0.335764 0.083964 [
[(100)] 0.24359 0 0 2 0 Minner Mrotsboxa
[(150)] 0.48779 0 0 2 0 Minner Mrotsboxa
[(200)] 0.73199 0 0 2 0 Minner Mrotsboxa
[(250)] 0.97619 0 0 2 0 Minner Mrotsboxa
[( )] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(4)] -0.0125 9e-05 1 0 0 Minner Mrotsboxa
[(5)] -0.0125 0.08406 1 0 0 Minner Mrotsboxa
[(6)] -0.0125 0.16802 1 0 0 Minner Mrotsboxa
[(7)] -0.0125 0.25198 1 0 0 Minner Mrotsboxa
[(8)] -0.0125 0.33595 1 0 0 Minner Mrotsboxa
[(9)] -0.0125 0.41991 1 0 0 Minner Mrotsboxa
[(10)] -0.0125 0.50387 1 0 0 Minner Mrotsboxa
[(11)] -0.0125 0.58784 1 0 0 Minner Mrotsboxa
[( )] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
[( )] 0.5 0.61803 0 -4 Msboxa
[( )] 1.0375 0.30902 -1 0 90 Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.24359 0 moveto
0.24359 0.00625 lineto
stroke
grestore
[(100)] 0.24359 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.48779 0 moveto
0.48779 0.00625 lineto
stroke
grestore
[(150)] 0.48779 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.73199 0 moveto
0.73199 0.00625 lineto
stroke
grestore
[(200)] 0.73199 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.97619 0 moveto
0.97619 0.00625 lineto
stroke
grestore
[(250)] 0.97619 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.04823 0 moveto
0.04823 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.09707 0 moveto
0.09707 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.14591 0 moveto
0.14591 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.19475 0 moveto
0.19475 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.29243 0 moveto
0.29243 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34127 0 moveto
0.34127 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.39011 0 moveto
0.39011 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.43895 0 moveto
0.43895 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.53663 0 moveto
0.53663 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.58547 0 moveto
0.58547 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.63431 0 moveto
0.63431 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68315 0 moveto
0.68315 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78083 0 moveto
0.78083 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.82967 0 moveto
0.82967 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.87851 0 moveto
0.87851 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.92735 0 moveto
0.92735 0.00375 lineto
stroke
grestore
[( )] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 9e-05 moveto
0.00625 9e-05 lineto
stroke
grestore
[(4)] -0.0125 9e-05 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.08406 moveto
0.00625 0.08406 lineto
stroke
grestore
[(5)] -0.0125 0.08406 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.16802 moveto
0.00625 0.16802 lineto
stroke
grestore
[(6)] -0.0125 0.16802 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.25198 moveto
0.00625 0.25198 lineto
stroke
grestore
[(7)] -0.0125 0.25198 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.33595 moveto
0.00625 0.33595 lineto
stroke
grestore
[(8)] -0.0125 0.33595 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.41991 moveto
0.00625 0.41991 lineto
stroke
grestore
[(9)] -0.0125 0.41991 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.50387 moveto
0.00625 0.50387 lineto
stroke
grestore
[(10)] -0.0125 0.50387 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.58784 moveto
0.00625 0.58784 lineto
stroke
grestore
[(11)] -0.0125 0.58784 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.01688 moveto
0.00375 0.01688 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.03368 moveto
0.00375 0.03368 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.05047 moveto
0.00375 0.05047 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.06726 moveto
0.00375 0.06726 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.10085 moveto
0.00375 0.10085 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.11764 moveto
0.00375 0.11764 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.13443 moveto
0.00375 0.13443 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.15123 moveto
0.00375 0.15123 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.18481 moveto
0.00375 0.18481 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.2016 moveto
0.00375 0.2016 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.2184 moveto
0.00375 0.2184 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.23519 moveto
0.00375 0.23519 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.26878 moveto
0.00375 0.26878 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.28557 moveto
0.00375 0.28557 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.30236 moveto
0.00375 0.30236 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.31915 moveto
0.00375 0.31915 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.35274 moveto
0.00375 0.35274 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.36953 moveto
0.00375 0.36953 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.38632 moveto
0.00375 0.38632 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.40312 moveto
0.00375 0.40312 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.4367 moveto
0.00375 0.4367 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.4535 moveto
0.00375 0.4535 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.47029 moveto
0.00375 0.47029 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.48708 moveto
0.00375 0.48708 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.52067 moveto
0.00375 0.52067 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.53746 moveto
0.00375 0.53746 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.55425 moveto
0.00375 0.55425 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.57104 moveto
0.00375 0.57104 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.60463 moveto
0.00375 0.60463 lineto
stroke
grestore
[( )] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.24359 0.61178 moveto
0.24359 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.48779 0.61178 moveto
0.48779 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.73199 0.61178 moveto
0.73199 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.97619 0.61178 moveto
0.97619 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04823 0.61428 moveto
0.04823 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.09707 0.61428 moveto
0.09707 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.14591 0.61428 moveto
0.14591 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.19475 0.61428 moveto
0.19475 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.29243 0.61428 moveto
0.29243 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34127 0.61428 moveto
0.34127 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.39011 0.61428 moveto
0.39011 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.43895 0.61428 moveto
0.43895 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.53663 0.61428 moveto
0.53663 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.58547 0.61428 moveto
0.58547 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.63431 0.61428 moveto
0.63431 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68315 0.61428 moveto
0.68315 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78083 0.61428 moveto
0.78083 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.82967 0.61428 moveto
0.82967 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.87851 0.61428 moveto
0.87851 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.92735 0.61428 moveto
0.92735 0.61803 lineto
stroke
grestore
[( )] 0.5 0.61803 0 -4 Mshowa
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 9e-05 moveto
1 9e-05 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.08406 moveto
1 0.08406 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.16802 moveto
1 0.16802 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.25198 moveto
1 0.25198 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.33595 moveto
1 0.33595 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.41991 moveto
1 0.41991 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.50387 moveto
1 0.50387 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.58784 moveto
1 0.58784 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.01688 moveto
1 0.01688 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.03368 moveto
1 0.03368 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.05047 moveto
1 0.05047 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.06726 moveto
1 0.06726 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.10085 moveto
1 0.10085 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.11764 moveto
1 0.11764 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.13443 moveto
1 0.13443 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.15123 moveto
1 0.15123 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.18481 moveto
1 0.18481 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.2016 moveto
1 0.2016 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.2184 moveto
1 0.2184 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.23519 moveto
1 0.23519 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.26878 moveto
1 0.26878 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.28557 moveto
1 0.28557 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.30236 moveto
1 0.30236 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.31915 moveto
1 0.31915 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.35274 moveto
1 0.35274 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.36953 moveto
1 0.36953 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.38632 moveto
1 0.38632 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.40312 moveto
1 0.40312 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.4367 moveto
1 0.4367 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.4535 moveto
1 0.4535 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.47029 moveto
1 0.47029 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.48708 moveto
1 0.48708 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.52067 moveto
1 0.52067 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.53746 moveto
1 0.53746 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.55425 moveto
1 0.55425 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.57104 moveto
1 0.57104 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.60463 moveto
1 0.60463 lineto
stroke
grestore
[( )] 1.0375 0.30902 -1 0 90 Mrotshowa
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
0.004 setlinewidth
0.02381 0.01472 moveto
0.06349 0.04822 lineto
0.10317 0.08576 lineto
0.14286 0.12277 lineto
0.18254 0.15831 lineto
0.22222 0.19215 lineto
0.2619 0.2238 lineto
0.30159 0.25367 lineto
0.34127 0.28321 lineto
0.38095 0.31137 lineto
0.42063 0.33821 lineto
0.46032 0.36381 lineto
0.5 0.3882 lineto
0.53968 0.41144 lineto
0.57937 0.43359 lineto
0.61905 0.45467 lineto
0.65873 0.47473 lineto
0.69841 0.49381 lineto
0.7381 0.51194 lineto
0.77778 0.52915 lineto
0.81746 0.54547 lineto
0.85714 0.56093 lineto
0.89683 0.57555 lineto
0.93651 0.58936 lineto
0.97619 0.60332 lineto
stroke
grestore
grestore
% End of Graphics
MathPictureEnd%%PSTrailer
end

%%EPS Trailer
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
